A Multiplex Network Hawkes Model for Systemic Risk Measurement

We introduce the Multiplex Network Hawkes model, which extends the network Hawkes framework of Linderman & Adams (2014) by allowing multiple excitation layers whose weights depend on observed edge and node covariates. We use the model to investigate how contagion in financial networks is affected by different transmission channels. The multiplex structure separates channel-specific contributions within a single inferred transmission network, allowing candidate propagation mechanisms to be compared directly rather than being absorbed into one homogeneous excitation layer. Covariate-dependent excitation allows us to investigate sources of transmission. We make posterior inference about the inferred directed network and its excitation dynamics using an MCMC sampler. The application uses a broad cross-industry credit default swap (CDS) dataset of 99 North American and European firms, including banks, insurers and non-financial firms over 2004-2022. We evaluate three candidate contagion channels associated with asset similarity, solvency and profitability. The results indicate sparse contagion pathways, with systemic-risk transmission concentrated in outward flows from a small number of influential institutions rather than in mutual feedback between institutions. The channel results show that industry similarity is the most consistently supported asset-similarity effect, while aggregate layer contributions indicate that asset-similarity, solvency and profitability channels all contribute to inferred excitation.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllllllllllll}
\hline
\multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                    & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                  & \multicolumn{9}{c}{\textbf{Relative ranks}}                                                                                                                                                                                                                                                   & \multicolumn{4}{c}{\footnotesize\textbf{ECW}}                                                                                              & \multicolumn{1}{c}{\footnotesize\textbf{IDW}} & \multicolumn{1}{c}{\footnotesize\textbf{ODW}} & \multicolumn{4}{c}{\footnotesize\textbf{NDW}}                                                                                                  & \multicolumn{4}{c}{\footnotesize\textbf{DW}}                                                                                                                \\ \cline{7-29} 
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf{k}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Name}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Industry}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{solv}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{prof}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\textbf{Ticker}}} & \footnotesize\textbf{NDW}                  & \footnotesize\textbf{ECW}                  & \footnotesize\textbf{DW}                   & \footnotesize\textbf{NC}                   & \footnotesize\textbf{FF}                   & \footnotesize\textbf{I-CAPM}               &\footnotesize \textbf{OTO}                  & \footnotesize\textbf{AM}                   & \footnotesize\textbf{MPC}                  & \textbf{asset}                & \textbf{solv}                 & \textbf{prof}                 & \textbf{full}                 & \textbf{full}                    & \textbf{full}                    & \textbf{asset}                 & \textbf{solv}                  & \textbf{prof}                  & \textbf{full}                  & \multicolumn{1}{c}{\textbf{asset}} & \multicolumn{1}{c}{\textbf{solv}} & \multicolumn{1}{c}{\textbf{prof}} & \multicolumn{1}{c}{\textbf{full}} \\ \hline
25                                                  & Chubb Ltd                                           & Insurance                                               & 10                                                  & 9                                                   & CB                                                    & \cellcolor[HTML]{5A8AC6}1.000 & \cellcolor[HTML]{F87173}0.020 & \cellcolor[HTML]{DAE4F3}0.364 &                               &                               &                               &                               & \cellcolor[HTML]{FAC7CA}0.120 &                               & \cellcolor[HTML]{9DD6AD}0.11  & \cellcolor[HTML]{96D3A7}0.11  & \cellcolor[HTML]{98D4A8}0.11  & \cellcolor[HTML]{F8696B}0.13  & \cellcolor[HTML]{F8696B}1.06     & \cellcolor[HTML]{FCFCFF}-        & \cellcolor[HTML]{63BE7B}(0.33) & \cellcolor[HTML]{63BE7B}(0.36) & \cellcolor[HTML]{63BE7B}(0.35) & (1.06)                         & \cellcolor[HTML]{EBF5F0}0.35       & \cellcolor[HTML]{E6F4EC}0.39      & \cellcolor[HTML]{E8F4EE}0.37      & \cellcolor[HTML]{FCE8EB}1.12      \\
22                                                  & Citigroup Inc                                       & Banking                                                 & 10                                                  & 8                                                   & C                                                     & \cellcolor[HTML]{F88B8E}0.051 & \cellcolor[HTML]{F87A7C}0.030 & \cellcolor[HTML]{F88183}0.040 & \cellcolor[HTML]{F9A8AA}0.083 & \cellcolor[HTML]{F87577}0.024 & \cellcolor[HTML]{F86A6C}0.012 & \cellcolor[HTML]{F99C9F}0.070 & \cellcolor[HTML]{F9A5A7}0.080 &                               & \cellcolor[HTML]{9BD5AB}0.113 & \cellcolor[HTML]{98D4A9}0.114 & \cellcolor[HTML]{98D4A9}0.114 & \cellcolor[HTML]{F96A6C}0.131 & \cellcolor[HTML]{F96A6C}1.06     & \cellcolor[HTML]{FAB0B2}1.97     & \cellcolor[HTML]{B9E1C6}0.39   & \cellcolor[HTML]{C5E6D0}0.28   & \cellcolor[HTML]{CAE8D4}0.24   & \cellcolor[HTML]{FBC1C4}0.91   & \cellcolor[HTML]{99D4AA}1.06       & \cellcolor[HTML]{A0D7B0}1.00      & \cellcolor[HTML]{A6DAB5}0.95      & \cellcolor[HTML]{FA9D9F}3.04      \\
63                                                  & Lincoln National Corp                               & Insurance                                               & 9                                                   & 10                                                  & LNC                                                   & \cellcolor[HTML]{E8EEF8}0.283 & \cellcolor[HTML]{F99D9F}0.071 & \cellcolor[HTML]{F99294}0.061 &                               &                               &                               &                               & \cellcolor[HTML]{F9AEB0}0.090 &                               & \cellcolor[HTML]{A6DAB5}0.11  & \cellcolor[HTML]{A4D8B3}0.11  & \cellcolor[HTML]{A9DBB7}0.11  & \cellcolor[HTML]{F9888A}0.12  & \cellcolor[HTML]{F9878A}0.90     & \cellcolor[HTML]{FBD6D9}0.99     & \cellcolor[HTML]{DCEFE4}0.07   & \cellcolor[HTML]{E6F3EC}(0.02) & \cellcolor[HTML]{DFF1E6}0.04   & \cellcolor[HTML]{FCE0E3}0.09   & \cellcolor[HTML]{C7E7D2}0.66       & \cellcolor[HTML]{CCE9D6}0.61      & \cellcolor[HTML]{CDE9D6}0.61      & \cellcolor[HTML]{FBC9CC}1.91      \\
10                                                  & Boeing Co/The                                       & Aero \& Defnse                                   & 4                                                   & 7                                                   & BA                                                    & \cellcolor[HTML]{E2EAF6}0.313 & \cellcolor[HTML]{FBE3E5}0.152 & \cellcolor[HTML]{FBF4F7}0.182 &                               &                               &                               &                               &                               &                               & \cellcolor[HTML]{B5E0C2}0.105 & \cellcolor[HTML]{B6E0C3}0.104 & \cellcolor[HTML]{B6E0C2}0.104 & \cellcolor[HTML]{FAA9AB}0.110 & \cellcolor[HTML]{FAA8AB}0.73     & \cellcolor[HTML]{FCE0E2}0.74     & \cellcolor[HTML]{E3F2EA}0.00   & \cellcolor[HTML]{E5F3EB}(0.02) & \cellcolor[HTML]{E0F1E7}0.03   & \cellcolor[HTML]{FCE3E6}0.01   & \cellcolor[HTML]{DCEFE3}0.48       & \cellcolor[HTML]{DBEFE3}0.48      & \cellcolor[HTML]{D8EEE0}0.51      & \cellcolor[HTML]{FCDADD}1.49      \\
12                                                  & Bank of America Corp                                & Banking                                                 & 7                                                   & 9                                                   & BAC                                                   & \cellcolor[HTML]{98B6DC}0.687 & \cellcolor[HTML]{FBEBEE}0.162 & \cellcolor[HTML]{E2EAF6}0.323 & \cellcolor[HTML]{FBF0F3}0.167 & \cellcolor[HTML]{F86A6C}0.012 & \cellcolor[HTML]{F87F81}0.036 & \cellcolor[HTML]{F87A7C}0.030 & \cellcolor[HTML]{FBEAED}0.160 &                               & \cellcolor[HTML]{BCE2C8}0.103 & \cellcolor[HTML]{B0DEBE}0.106 & \cellcolor[HTML]{B7E0C3}0.104 & \cellcolor[HTML]{FAAAAC}0.109 & \cellcolor[HTML]{FAA9AC}0.72     & \cellcolor[HTML]{FCEBEE}0.44     & \cellcolor[HTML]{EAF5F0}(0.06) & \cellcolor[HTML]{F1F8F6}(0.13) & \cellcolor[HTML]{EDF6F2}(0.08) & \cellcolor[HTML]{FCEEF1}(0.28) & \cellcolor[HTML]{E8F4EE}0.37       & \cellcolor[HTML]{E3F2EA}0.41      & \cellcolor[HTML]{E6F3EC}0.39      & \cellcolor[HTML]{FCE6E9}1.18      \\
51                                                  & Hartford Fin Svcs Grp                     & Insurance                                               & 9                                                   & 10                                                  & HIG                                                   & \cellcolor[HTML]{D0DDF0}0.404 & \cellcolor[HTML]{FCFCFF}0.182 & \cellcolor[HTML]{F4F7FD}0.232 &                               &                               &                               &                               & \cellcolor[HTML]{FBFBFF}0.190 & \cellcolor[HTML]{FBFBFE}0.180 & \cellcolor[HTML]{B8E1C5}0.10  & \cellcolor[HTML]{B4DFC1}0.11  & \cellcolor[HTML]{B9E1C5}0.10  & \cellcolor[HTML]{FAABAE}0.11  & \cellcolor[HTML]{FAABAD}0.71     & \cellcolor[HTML]{FCE3E6}0.65     & \cellcolor[HTML]{E2F2E9}0.01   & \cellcolor[HTML]{EAF5EF}(0.06) & \cellcolor[HTML]{E5F3EB}(0.02) & \cellcolor[HTML]{FCE6E9}(0.07) & \cellcolor[HTML]{DEF0E5}0.46       & \cellcolor[HTML]{DFF0E6}0.45      & \cellcolor[HTML]{E0F1E7}0.44      & \cellcolor[HTML]{FCDEE1}1.37      \\
5                                                   & Allstate Corp/The                                   & Insurance                                               & 9                                                   & 10                                                  & ALL                                                   & \cellcolor[HTML]{6492CA}0.949 & \cellcolor[HTML]{FAFBFF}0.192 & \cellcolor[HTML]{B3C9E6}0.556 &                               &                               & \cellcolor[HTML]{F8F9FE}0.205 &                               &                               &                               & \cellcolor[HTML]{B6E0C3}0.104 & \cellcolor[HTML]{B7E0C4}0.104 & \cellcolor[HTML]{B8E1C5}0.104 & \cellcolor[HTML]{FAACAE}0.109 & \cellcolor[HTML]{FAACAE}0.71     & \cellcolor[HTML]{FCF8FB}0.13     & \cellcolor[HTML]{F9FBFD}(0.20) & \cellcolor[HTML]{FAFCFE}(0.21) & \cellcolor[HTML]{F9FBFC}(0.20) & \cellcolor[HTML]{FCFAFD}(0.58) & \cellcolor[HTML]{F2F8F7}0.28       & \cellcolor[HTML]{F3F9F7}0.28      & \cellcolor[HTML]{F4F9F8}0.27      & \cellcolor[HTML]{FCF3F6}0.85      \\
24                                                  & Caterpillar Inc                                     & Machinery                                               & 6                                                   & 3                                                   & CAT                                                   & \cellcolor[HTML]{769ED0}0.859 & \cellcolor[HTML]{F6F8FD}0.212 & \cellcolor[HTML]{C2D3EB}0.485 &                               & \cellcolor[HTML]{FBDDDF}0.145 &                               &                               &                               &                               & \cellcolor[HTML]{B9E1C6}0.103 & \cellcolor[HTML]{C0E4CB}0.101 & \cellcolor[HTML]{B0DEBE}0.106 & \cellcolor[HTML]{FAB0B2}0.107 & \cellcolor[HTML]{FAAFB2}0.69     & \cellcolor[HTML]{FCF3F6}0.24     & \cellcolor[HTML]{F3F9F7}(0.15) & \cellcolor[HTML]{F0F7F5}(0.12) & \cellcolor[HTML]{F7FAFB}(0.18) & \cellcolor[HTML]{FCF5F8}(0.45) & \cellcolor[HTML]{F0F7F5}0.30       & \cellcolor[HTML]{F0F7F4}0.31      & \cellcolor[HTML]{EBF6F1}0.34      & \cellcolor[HTML]{FCEEF1}0.96      \\
95                                                  & Wells Fargo \& Co                                   & Banking                                                 & 7                                                   & 9                                                   & WFC                                                   & \cellcolor[HTML]{AAC3E3}0.596 & \cellcolor[HTML]{F4F7FD}0.222 & \cellcolor[HTML]{E0E8F5}0.333 & \cellcolor[HTML]{DEE7F5}0.333 & \cellcolor[HTML]{F87F81}0.036 & \cellcolor[HTML]{F99EA1}0.072 & \cellcolor[HTML]{F8696B}0.010 &                               &                               & \cellcolor[HTML]{B7E0C3}0.104 & \cellcolor[HTML]{B7E0C4}0.104 & \cellcolor[HTML]{BCE2C8}0.102 & \cellcolor[HTML]{FAB0B2}0.107 & \cellcolor[HTML]{FAB0B2}0.69     & \cellcolor[HTML]{FCEBEE}0.44     & \cellcolor[HTML]{ECF6F1}(0.08) & \cellcolor[HTML]{EFF7F4}(0.11) & \cellcolor[HTML]{EBF5F0}(0.07) & \cellcolor[HTML]{FCEDF0}(0.25) & \cellcolor[HTML]{E6F3EC}0.39       & \cellcolor[HTML]{E7F4ED}0.38      & \cellcolor[HTML]{E8F4EE}0.37      & \cellcolor[HTML]{FCE7EA}1.15      \\
76                                                  & Procter \& Gamble Co                           & Household Products                                      & 7                                                   & 2                                                   & PG                                                    & \cellcolor[HTML]{608FC9}0.970 & \cellcolor[HTML]{EAF0F9}0.273 & \cellcolor[HTML]{97B5DC}0.697 &                               &                               & \cellcolor[HTML]{FAC8CA}0.120 &                               &                               &                               & \cellcolor[HTML]{BDE3C9}0.102 & \cellcolor[HTML]{C0E4CB}0.101 & \cellcolor[HTML]{B7E0C3}0.104 & \cellcolor[HTML]{FBB6B9}0.105 & \cellcolor[HTML]{FBB6B8}0.66     & \cellcolor[HTML]{FCFCFF}-        & \cellcolor[HTML]{F9FBFD}(0.20) & \cellcolor[HTML]{FAFBFD}(0.20) & \cellcolor[HTML]{FCFCFF}(0.23) & \cellcolor[HTML]{FCFCFF}(0.66) & \cellcolor[HTML]{FAFCFE}0.21       & \cellcolor[HTML]{FAFBFD}0.21      & \cellcolor[HTML]{F7FAFB}0.24      & \cellcolor[HTML]{FCF9FC}0.68      \\
86                                                  & Target Corp                                         & Retail - Cons. Stpls                               & 7                                                   & 6                                                   & TGT                                                   & \cellcolor[HTML]{FBEBEE}0.162 & \cellcolor[HTML]{E2EAF6}0.313 & \cellcolor[HTML]{FABBBD}0.111 &                               & \cellcolor[HTML]{FCFCFF}0.181 &                               &                               &                               &                               & \cellcolor[HTML]{BDE3C8}0.102 & \cellcolor[HTML]{BFE4CB}0.101 & \cellcolor[HTML]{BEE3CA}0.102 & \cellcolor[HTML]{FBBBBE}0.103 & \cellcolor[HTML]{FBBBBD}0.63     & \cellcolor[HTML]{FBD4D7}1.03     & \cellcolor[HTML]{D5ECDD}0.13   & \cellcolor[HTML]{D4ECDD}0.14   & \cellcolor[HTML]{D6EDDE}0.12   & \cellcolor[HTML]{FBD4D7}0.40   & \cellcolor[HTML]{D3ECDC}0.55       & \cellcolor[HTML]{D2EBDB}0.56      & \cellcolor[HTML]{D4ECDD}0.54      & \cellcolor[HTML]{FBD2D5}1.68      \\
64                                                  & Lowe's Cos Inc                                      & Retail - Discr                                  & 4                                                   & 7                                                   & LOW                                                   & \cellcolor[HTML]{CCDBEF}0.424 & \cellcolor[HTML]{DAE4F3}0.354 & \cellcolor[HTML]{D6E1F2}0.384 &                               & \cellcolor[HTML]{F5F7FD}0.217 &                               &                               &                               &                               & \cellcolor[HTML]{BCE3C8}0.102 & \cellcolor[HTML]{C7E7D2}0.099 & \cellcolor[HTML]{C5E6CF}0.100 & \cellcolor[HTML]{FBC5C7}0.100 & \cellcolor[HTML]{FBC4C7}0.58     & \cellcolor[HTML]{FCE9EC}0.51     & \cellcolor[HTML]{E6F3EC}(0.03) & \cellcolor[HTML]{E7F4ED}(0.03) & \cellcolor[HTML]{E6F3EC}(0.02) & \cellcolor[HTML]{FCE6E9}(0.07) & \cellcolor[HTML]{E6F3EC}0.39       & \cellcolor[HTML]{EDF6F2}0.32      & \cellcolor[HTML]{ECF6F1}0.34      & \cellcolor[HTML]{FCEAEC}1.08      \\
58                                                  & JPMorgan Chase \& Co                                & Banking                                                 & 9                                                   & 8                                                   & JPM                                                   & \cellcolor[HTML]{F99496}0.061 & \cellcolor[HTML]{D2DFF1}0.394 & \cellcolor[HTML]{F9AAAD}0.091 & \cellcolor[HTML]{CEDCEF}0.417 & \cellcolor[HTML]{F8898C}0.048 & \cellcolor[HTML]{F8898C}0.048 &                               &                               &                               & \cellcolor[HTML]{C9E8D3}0.098 & \cellcolor[HTML]{C2E5CD}0.101 & \cellcolor[HTML]{C1E4CC}0.101 & \cellcolor[HTML]{FBC7CA}0.100 & \cellcolor[HTML]{FBC7C9}0.57     & \cellcolor[HTML]{FBCED1}1.20     & \cellcolor[HTML]{C7E7D2}0.26   & \cellcolor[HTML]{CFEAD9}0.18   & \cellcolor[HTML]{D0EAD9}0.18   & \cellcolor[HTML]{FBCCCF}0.63   & \cellcolor[HTML]{CFEAD9}0.59       & \cellcolor[HTML]{CFEAD8}0.59      & \cellcolor[HTML]{D0EAD9}0.58      & \cellcolor[HTML]{FBCED1}1.78      \\
3                                                   & American Intl. Group                        & Insurance                                               & 10                                                  & 9                                                   & AIG                                                   & \cellcolor[HTML]{F8696B}0.010 & \cellcolor[HTML]{C6D6EC}0.455 & \cellcolor[HTML]{F8696B}0.010 & \cellcolor[HTML]{5A8AC6}1.000 & \cellcolor[HTML]{F9A9AB}0.084 & \cellcolor[HTML]{F87577}0.024 & \cellcolor[HTML]{FBFBFE}0.180 & \cellcolor[HTML]{FAB6B9}0.100 & \cellcolor[HTML]{FBD9DB}0.140 & \cellcolor[HTML]{C6E6D1}0.099 & \cellcolor[HTML]{C5E6CF}0.100 & \cellcolor[HTML]{C5E6D0}0.100 & \cellcolor[HTML]{FBCBCD}0.098 & \cellcolor[HTML]{FBCACD}0.55     & \cellcolor[HTML]{F8696B}3.78     & \cellcolor[HTML]{63BE7B}1.18   & \cellcolor[HTML]{74C58A}1.03   & \cellcolor[HTML]{77C68C}1.00   & \cellcolor[HTML]{F8696B}3.23   & \cellcolor[HTML]{63BE7B}1.53       & \cellcolor[HTML]{70C487}1.42      & \cellcolor[HTML]{76C68B}1.37      & \cellcolor[HTML]{F8696B}4.35      \\
52                                                  & Honeywell Intl. Inc                         & Diversif. Industrials                                 & 5                                                   & 5                                                   & HON                                                   & \cellcolor[HTML]{6894CB}0.929 & \cellcolor[HTML]{C0D2EA}0.485 & \cellcolor[HTML]{87AAD6}0.778 &                               &                               &                               &                               &                               &                               & \cellcolor[HTML]{C7E7D1}0.099 & \cellcolor[HTML]{C5E6D0}0.099 & \cellcolor[HTML]{C4E6CF}0.100 & \cellcolor[HTML]{FBCCCF}0.098 & \cellcolor[HTML]{FBCCCE}0.54     & \cellcolor[HTML]{FCFCFF}-        & \cellcolor[HTML]{F6FAF9}(0.17) & \cellcolor[HTML]{F7FAFB}(0.18) & \cellcolor[HTML]{F7FAFB}(0.18) & \cellcolor[HTML]{FCF8FB}(0.54) & \cellcolor[HTML]{FCFCFF}0.20       & \cellcolor[HTML]{F9FBFD}0.22      & \cellcolor[HTML]{FAFBFD}0.22      & \cellcolor[HTML]{FCFBFE}0.64      \\
90                                                  & Union Pacific Corp                                  & Transp. \& Lgs.                          & 5                                                   & 8                                                   & UNP                                                   & \cellcolor[HTML]{ACC4E3}0.586 & \cellcolor[HTML]{B4CAE6}0.545 & \cellcolor[HTML]{A7C1E2}0.616 &                               &                               &                               &                               &                               &                               & \cellcolor[HTML]{C9E8D3}0.098 & \cellcolor[HTML]{C9E8D3}0.098 & \cellcolor[HTML]{CBE8D5}0.098 & \cellcolor[HTML]{FBD5D7}0.095 & \cellcolor[HTML]{FBD4D7}0.50     & \cellcolor[HTML]{FCF3F5}0.26     & \cellcolor[HTML]{EBF5F0}(0.07) & \cellcolor[HTML]{EDF6F2}(0.09) & \cellcolor[HTML]{EBF5F0}(0.07) & \cellcolor[HTML]{FCEDF0}(0.24) & \cellcolor[HTML]{F6FAFA}0.25       & \cellcolor[HTML]{F5F9F9}0.26      & \cellcolor[HTML]{F6FAFA}0.25      & \cellcolor[HTML]{FCF5F8}0.79      \\
96                                                  & Walmart Inc                                         & Retail - Cons. Stpls                               & 6                                                   & 6                                                   & WMT                                                   & \cellcolor[HTML]{CAD9EE}0.434 & \cellcolor[HTML]{94B3DB}0.707 & \cellcolor[HTML]{A5BFE1}0.626 &                               &                               &                               &                               &                               &                               & \cellcolor[HTML]{D1EBDA}0.096 & \cellcolor[HTML]{D3ECDB}0.095 & \cellcolor[HTML]{D2EBDB}0.096 & \cellcolor[HTML]{FCE5E8}0.090 & \cellcolor[HTML]{FCE4E7}0.41     & \cellcolor[HTML]{FCF0F3}0.33     & \cellcolor[HTML]{E6F3EC}(0.02) & \cellcolor[HTML]{E6F4EC}(0.03) & \cellcolor[HTML]{E6F3EC}(0.02) & \cellcolor[HTML]{FCE7EA}(0.08) & \cellcolor[HTML]{F6FAFA}0.25       & \cellcolor[HTML]{F6FAFA}0.25      & \cellcolor[HTML]{F6FAFA}0.25      & \cellcolor[HTML]{FCF6F9}0.76      \\
17                                                  & Bristol-Myers Squibb Co                             & Biotech \& Pharma                                       & 3                                                   & 6                                                   & BMY                                                   & \cellcolor[HTML]{DEE7F5}0.333 & \cellcolor[HTML]{749DD0}0.869 & \cellcolor[HTML]{7BA1D2}0.838 &                               & \cellcolor[HTML]{F3F6FC}0.229 & \cellcolor[HTML]{FBE7EA}0.157 &                               &                               &                               & \cellcolor[HTML]{D9EEE1}0.093 & \cellcolor[HTML]{DCEFE3}0.092 & \cellcolor[HTML]{DCEFE3}0.092 & \cellcolor[HTML]{FCFCFF}0.082 & \cellcolor[HTML]{FCFCFF}0.28     & \cellcolor[HTML]{FCF2F5}0.27     & \cellcolor[HTML]{E5F3EC}(0.02) & \cellcolor[HTML]{E5F3EB}(0.01) & \cellcolor[HTML]{E3F2E9}0.00   & \cellcolor[HTML]{FCE4E7}(0.02) & \cellcolor[HTML]{FCFCFF}0.19       & \cellcolor[HTML]{FCFCFF}0.20      & \cellcolor[HTML]{FCFCFF}0.20      & \cellcolor[HTML]{FCFCFF}0.60      \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllll}
\hline
\textbf{Model set-up} & \textbf{Avg$AW^{(0)}$} & \textbf{Avg$AW^{(1)}$} & \textbf{Avg$AW^{(2)}$} & \textbf{Sum$AW^{(0)}$} & \textbf{Sum$AW^{(1)}$} & \textbf{Sum$AW^{(2)}$} & \textbf{Min$AW^{(0)}$} & \textbf{Max$AW^{(0)}$} & \textbf{Min$AW^{(1)}$} & \textbf{Max$AW^{(1)}$} & \textbf{Min$AW^{(2)}$} & \textbf{Max$AW^{(2)}$} & \textbf{Len95\% $AW_0$} & \textbf{Len95\% $AW_1$} & \textbf{Len95\% $AW_2$} & \textbf{95\%/$AW^{(0)}$}  & \textbf{95\%/$AW^{(1)}$}  & \textbf{95\%/$AW^{(2)}$} \\ \hline
%1l nocovs & 143 & \cellcolor[HTML]{FCAB78}0.08 &  &  & \cellcolor[HTML]{FB9F76}11.55 &  &  & \cellcolor[HTML]{6CC183}0.00 & \cellcolor[HTML]{F9787A}0.41 &  &  &  &  & {[}0.01,0.24{]}  &                  &                  & {[}0.02,0.13{]}  &                  &                  & \cellcolor[HTML]{FB9975}0.23 &                              &                              & \cellcolor[HTML]{FBA076}0.11 &                              &                              & \cellcolor[HTML]{FFDD82}2.90 &                              &                              & \cellcolor[HTML]{FFDF82}1.42 &                              & \\
1l base & \cellcolor[HTML]{FA8471}0.10 &  &  & \cellcolor[HTML]{FA8471}13.31 &  &  & \cellcolor[HTML]{B5DFC2}0.04 & \cellcolor[HTML]{FAACAE}0.28 &  &  &  &  & \cellcolor[HTML]{FFDA81}0.18 &                              &                              & \cellcolor[HTML]{A2D07E}1.91 &                              & \\
1l asset & \cellcolor[HTML]{FA7F70}0.10 &  &  & \cellcolor[HTML]{F9786E}14.07 &  &  & \cellcolor[HTML]{A9DAB7}0.03 & \cellcolor[HTML]{FA9496}0.34 &  &  &  &  & \cellcolor[HTML]{FED981}0.18 &                              &                              & \cellcolor[HTML]{9FCF7E}1.89 &                              & \\
2l base & \cellcolor[HTML]{FED07F}0.07 & \cellcolor[HTML]{FED380}0.07 &  & \cellcolor[HTML]{FED17F}8.41 & \cellcolor[HTML]{FED280}8.30 &  & \cellcolor[HTML]{85CB98}0.02 & \cellcolor[HTML]{FBD7DA}0.16 & \cellcolor[HTML]{82CA96}0.01 & \cellcolor[HTML]{FCDADC}0.16 &  &  & \cellcolor[HTML]{BCD780}0.15 & \cellcolor[HTML]{B4D57F}0.15 &                              & \cellcolor[HTML]{D4DE81}2.28 & \cellcolor[HTML]{D5DE81}2.29 & \\
2l asset solv & \cellcolor[HTML]{FECB7E}0.07 & \cellcolor[HTML]{FED380}0.07 &  & \cellcolor[HTML]{FECC7E}8.72 & \cellcolor[HTML]{FED280}8.33 &  & \cellcolor[HTML]{92D1A3}0.02 & \cellcolor[HTML]{FBBEC1}0.23 & \cellcolor[HTML]{88CD9A}0.02 & \cellcolor[HTML]{FCE5E8}0.13 &  &  & \cellcolor[HTML]{D9E081}0.16 & \cellcolor[HTML]{B9D67F}0.15 &                              & \cellcolor[HTML]{D7DF81}2.31 & \cellcolor[HTML]{D8DF81}2.31 & \\
%2l asset solv kappa1 & 121 & \cellcolor[HTML]{C7DB80}0.05 & \cellcolor[HTML]{C6DA80}0.05 &  & \cellcolor[HTML]{DCE182}6.09 & \cellcolor[HTML]{DAE081}6.07 &  & \cellcolor[HTML]{63BE7B}0.00 & \cellcolor[HTML]{FAB3B5}0.26 & \cellcolor[HTML]{63BE7B}0.00 & \cellcolor[HTML]{FBD3D6}0.17 &  &  & {[}0,0.22{]}     & {[}0,0.22{]}     &                  & {[}0,0.09{]}     & {[}0,0.09{]}     &                  & \cellcolor[HTML]{FCA877}0.22 & \cellcolor[HTML]{FCA477}0.22 &                              & \cellcolor[HTML]{FED580}0.09 & \cellcolor[HTML]{FED380}0.09 &                              & \cellcolor[HTML]{FB9273}4.41 & \cellcolor[HTML]{FA8E73}4.48 &                              & \cellcolor[HTML]{FA8270}1.85 & \cellcolor[HTML]{FA7D6F}1.87 & \\
3l base & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{D8E081}6.03 & \cellcolor[HTML]{D9E081}6.04 & \cellcolor[HTML]{D8DF81}6.03 & \cellcolor[HTML]{6DC283}0.00 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{6CC183}0.00 & \cellcolor[HTML]{FCE8EB}0.12 & \cellcolor[HTML]{72C488}0.01 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{8AC97D}0.14 & \cellcolor[HTML]{8CC97D}0.14 & \cellcolor[HTML]{8CC97D}0.14 & \cellcolor[HTML]{F9E983}2.56 & \cellcolor[HTML]{FAE983}2.57 & \cellcolor[HTML]{FAE983}2.57 \\
3l all & \cellcolor[HTML]{E0E282}0.05 & \cellcolor[HTML]{F5E883}0.06 & \cellcolor[HTML]{E0E282}0.05 & \cellcolor[HTML]{D6DF81}6.00 & \cellcolor[HTML]{E7E482}6.28 & \cellcolor[HTML]{D6DF81}5.99 & \cellcolor[HTML]{6FC385}0.01 & \cellcolor[HTML]{FCDFE2}0.14 & \cellcolor[HTML]{71C387}0.01 & \cellcolor[HTML]{FCEAEC}0.12 & \cellcolor[HTML]{6DC284}0.00 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{94CC7D}0.15 & \cellcolor[HTML]{A7D17E}0.15 & \cellcolor[HTML]{8ECA7D}0.14 & \cellcolor[HTML]{FFE683}2.71 & \cellcolor[HTML]{FFE984}2.66 & \cellcolor[HTML]{FFE784}2.69 \\ \hline
%3l all kappa1 & 106 & \cellcolor[HTML]{64BE7B}0.04 & \cellcolor[HTML]{6BC07B}0.04 & \cellcolor[HTML]{63BE7B}0.04 & \cellcolor[HTML]{64BE7B}4.01 & \cellcolor[HTML]{69BF7B}4.10 & \cellcolor[HTML]{63BE7B}3.99 & \cellcolor[HTML]{65BF7D}0.00 & \cellcolor[HTML]{FCDBDE}0.15 & \cellcolor[HTML]{65BE7D}0.00 & \cellcolor[HTML]{FCEBEE}0.11 & \cellcolor[HTML]{65BF7D}0.00 & \cellcolor[HTML]{FCE7EA}0.12 & {[}0,0.2{]}      & {[}0,0.2{]}      & {[}0,0.2{]}      & {[}0,0.07{]}     & {[}0,0.08{]}     & {[}0,0.07{]}     & \cellcolor[HTML]{FEC97E}0.20 & \cellcolor[HTML]{FDC37D}0.20 & \cellcolor[HTML]{FEC87E}0.20 & \cellcolor[HTML]{89C97D}0.07 & \cellcolor[HTML]{9CCE7E}0.08 & \cellcolor[HTML]{89C97D}0.07 & \cellcolor[HTML]{F96C6C}5.17 & \cellcolor[HTML]{F96C6C}5.18 & \cellcolor[HTML]{F8696B}5.22 & \cellcolor[HTML]{F96E6C}1.94 & \cellcolor[HTML]{F96D6C}1.95 & \cellcolor[HTML]{F96B6C}1.96 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\hline
\textbf{Model set-up}& \textbf{Cov}&\textbf{L}&\textbf{$\beta_0$}&\textbf{95\% HDI}&\textbf{68\% HDI}&\textbf{$\beta_1$}&\textbf{95\% HDI}&\textbf{68\% HDI}&\textbf{$\beta_2$}&\textbf{95\%HDI}&\textbf{68\% HDI}&\textbf{$\beta_3$}&\textbf{95\% HDI}&\textbf{68\% HDI}\\
\hline
%1l nocovs                                    & none                                   & 0                              &                                                      &                                       &                                       &                                                      &                                                                  &                                                                  &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
1l base                                      & 0                                      & 0                              & \cellcolor[HTML]{FAAEB0}-2.19                        & {[}-2.29,-2.1{]}                      & {[}-2.24,-2.15{]}                     & \cellcolor[HTML]{F97F82}0.51                         & {[}-20.2,19.18{]}                                                & {[}-9.85,10.19{]}                                                &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
1l asset                                     & asset                                  & 0                              & \cellcolor[HTML]{F7F8FD}-2.30                        & {[}-2.42,-2.17{]}                     & {[}-2.35,-2.24{]}                     & \cellcolor[HTML]{FCF3F6}0.05                         & {[}-0.27,0.42{]}                                                 & {[}-0.14,0.21{]}                                                 & \cellcolor[HTML]{F97C7E}0.52                         & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.13,0.92{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.31,0.72{]}}  & \cellcolor[HTML]{DEE7F4}-0.07                        & {[}-0.26,0.14{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.17,0.03{]}} \\
2l base                                      & 0                                      & 0                              & \cellcolor[HTML]{C0D2EA}-2.39                        & {[}-2.53,-2.25{]}                     & {[}-2.45,-2.31{]}                     & \cellcolor[HTML]{7BA1D1}-0.36                        & {[}-21.19,18.59{]}                                               & {[}-10.35,9.7{]}                                                 &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
2l base                                      & 0                                      & 1                              & \cellcolor[HTML]{B9CDE7}-2.40                        & {[}-2.56,-2.25{]}                     & {[}-2.47,-2.33{]}                     & \cellcolor[HTML]{5A8AC6}-0.46                        & {[}-19.69,18.84{]}                                               & {[}-10.17,9.56{]}                                                &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
2l asset solv                                & asset                                  & 0                              & \cellcolor[HTML]{93B2DA}-2.46                        & {[}-2.63,-2.27{]}                     & {[}-2.55,-2.38{]}                     & \cellcolor[HTML]{D2DEF0}-0.11                        & {[}-0.74,0.51{]}                                                 & {[}-0.41,0.18{]}                                                 & \cellcolor[HTML]{F9888A}0.48                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.2,1.24{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.12,0.79{]}}  & \cellcolor[HTML]{FCF5F8}0.05                         & {[}-0.27,0.39{]}                                                & {[}-0.13,0.2{]}                                                 \\
2l asset solv                                & solv                                   & 1                              & \cellcolor[HTML]{FAB2B4}-2.20                        & {[}-2.64,-1.76{]}                     & {[}-2.4,-1.98{]}                      & \cellcolor[HTML]{E2E9F5}-0.06                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.11,-0.01{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.09,-0.04{]}} & \cellcolor[HTML]{FCFAFD}0.03                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.02,0.07{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0,0.05{]}}     &                                                      &                                                                 &                                                                 \\
3l base                                      & 0                                      & 0                              & \cellcolor[HTML]{7FA4D3}-2.49                        & {[}-2.67,-2.3{]}                      & {[}-2.58,-2.4{]}                      & \cellcolor[HTML]{87AAD6}-0.33                        & {[}-19.37,20.85{]}                                               & {[}-9.44,10.78{]}                                                &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
3l base                                      & 0                                      & 1                              & \cellcolor[HTML]{89ABD6}-2.48                        & {[}-2.66,-2.29{]}                     & {[}-2.57,-2.39{]}                     & \cellcolor[HTML]{FAB0B2}0.32                         & {[}-18.95,20.26{]}                                               & {[}-9.54,10.41{]}                                                &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
3l base                                      & 0                                      & 2                              & \cellcolor[HTML]{84A7D4}-2.48                        & {[}-2.67,-2.3{]}                      & {[}-2.57,-2.4{]}                      & \cellcolor[HTML]{B3C8E5}-0.20                        & {[}-18.88,20.09{]}                                               & {[}-10.06,9.92{]}                                                &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
3l all                                       & asset                                  & 0                              & \cellcolor[HTML]{5A8AC6}-2.55                        & {[}-2.78,-2.31{]}                     & {[}-2.68,-2.46{]}                     & \cellcolor[HTML]{AAC2E2}-0.22                        & {[}-1.07,0.63{]}                                                 & {[}-0.61,0.21{]}                                                 & \cellcolor[HTML]{FA9EA0}0.39                         & {[}-0.52,1.31{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.08,0.85{]}} & \cellcolor[HTML]{FCE5E8}0.11                         & {[}-0.29,0.51{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.09,0.32{]}} \\
3l all                                       & solv                                   & 1                              & \cellcolor[HTML]{FBD1D3}-2.23                        & {[}-2.77,-1.59{]}                     & {[}-2.55,-1.96{]}                     & \cellcolor[HTML]{DFE7F4}-0.07                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.13,-0.01{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.1,-0.04{]}}  & \cellcolor[HTML]{FCFAFC}0.03                         & {[}-0.03,0.09{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.01,0.06{]}} &                                                      &                                                                 &                                                                 \\
3l all                                       & prof                                   & 2                              & \cellcolor[HTML]{EDF1F9}-2.31                        & {[}-2.91,-1.79{]}                     & {[}-2.57,-2.03{]}                     & \cellcolor[HTML]{E6EDF7}-0.05                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.11,0.02{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.08,-0.01{]}} & \cellcolor[HTML]{FCFCFF}0.02                         & {[}-0.05,0.08{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.01,0.05{]}} &                                                      &                                                                 &                                                                 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllll}
\hline
\textbf{Node} & \textbf{Index} & \textbf{Name}                            & \textbf{SECTOR}        & \textbf{INDUSTRY}              & \textbf{REGN OF LARGEST REV}   & \textbf{\# Events} & \textbf{Solv} & \textbf{Prof} \\ \hline
0             & UKX            & Anglo American PLC                       & Materials              & Metals \& Mining               & Asia Pacific                   & 20                 & 9             & 7             \\
1             & SX5E           & Koninklijke Ahold Delhaize NV            & Consumer Staples       & Retail - Consumer Staples      & The Americas                   & 15                 & 7             & 3             \\
2             & SPX            & American Electric Power Co Inc           & Utilities              & Electric Utilities             & The Americas                   & 13                 & 7             & 8             \\
3             & SPX            & American International Group Inc         & Financials             & Insurance                      &                                & 34                 & 9             & 10            \\
4             & DAX            & Airbus SE                                & Industrials            & Aerospace \& Defense           & EMEA - Europe, Middle East, Af & 17                 & 9             & 4             \\
5             & SPX            & Allstate Corp/The                        & Financials             & Insurance                      & The Americas                   & 30                 & 10            & 9             \\
6             & SX5E           & Allianz SE                               & Financials             & Insurance                      &                                & 26                 & 10            & 10            \\
7             & SPX            & Amgen Inc                                & Health Care            & Biotech \& Pharma              & The Americas                   & 22                 & 3             & 7             \\
8             & UKX            & Aviva PLC                                & Financials             & Insurance                      & EMEA - Europe, Middle East, Af & 21                 & 10            & 2             \\
9             & UKX            & AstraZeneca PLC                          & Health Care            & Biotech \& Pharma              & Asia Pacific                   & 39                 & 8             & 4             \\
10            & SPX            & Boeing Co/The                            & Industrials            & Aerospace \& Defense           & The Americas                   & 21                 & 7             & 4             \\
11            & UKX            & BAE Systems PLC                          & Industrials            & Aerospace \& Defense           & The Americas                   & 10                 & 2             & 1             \\
12            & SPX            & Bank of America Corp                     & Financials             & Banking                        & The Americas                   & 33                 & 9             & 7             \\
13            & SX5E           & BASF SE                                  & Materials              & Chemicals                      & EMEA - Europe, Middle East, Af & 21                 & 8             & 7             \\
14            & UKX            & British American Tobacco PLC             & Consumer Staples       & Tobacco \& Cannabis            & The Americas                   & 5                  & 1             & 2             \\
15            & SX5E           & Bayer AG                                 & Health Care            & Biotech \& Pharma              & The Americas                   & 12                 & 4             & 7             \\
16            & SX5E           & Bayerische Motoren Werke AG              & Consumer Discretionary & Automotive                     & EMEA - Europe, Middle East, Af & 15                 & 3             & 9             \\
17            & SPX            & Bristol-Myers Squibb Co                  & Health Care            & Biotech \& Pharma              & The Americas                   & 20                 & 6             & 3             \\
18            & SX5E           & Danone SA                                & Consumer Staples       & Food                           & The Americas                   & 13                 & 2             & 5             \\
19            & UKX            & BP PLC                                   & Energy                 & Oil \& Gas Producers           &                                & 21                 & 9             & 3             \\
20            & SPX            & Boston Scientific Corp                   & Health Care            & Medical Equipment \& Devices   & The Americas                   & 18                 & 1             & 3             \\
21            & UKX            & BT Group PLC                             & Communications         & Telecommunications             &                                & 10                 & 3             & 1             \\
22            & SPX            & Citigroup Inc                            & Financials             & Banking                        & The Americas                   & 32                 & 8             & 10            \\
23            & SPX            & Cardinal Health Inc                      & Health Care            & Health Care Facilities \& Svcs & The Americas                   & 17                 & 4             & 6             \\
24            & SPX            & Caterpillar Inc                          & Industrials            & Machinery                      & The Americas                   & 26                 & 3             & 6             \\
25            & SPX            & Chubb Ltd                                & Financials             & Insurance                      &                                & 55                 & 9             & 10            \\
26            & DAX            & Continental AG                           & Consumer Discretionary & Automotive                     & EMEA - Europe, Middle East, Af & 19                 & 6             & 8             \\
27            & SPX            & Campbell Soup Co                         & Consumer Staples       & Food                           & The Americas                   & 13                 & 1             & 2             \\
28            & UKX            & Compass Group PLC                        & Industrials            & Commercial Support Services    & The Americas                   & 14                 & 1             & 1             \\
29            & SX5E           & AXA SA                                   & Financials             & Insurance                      & EMEA - Europe, Middle East, Af & 21                 & 10            & 6             \\
30            & SPX            & CSX Corp                                 & Industrials            & Transportation \& Logistics    & The Americas                   & 17                 & 7             & 1             \\
31            & SPX            & CVS Health Corp                          & Health Care            & Health Care Facilities \& Svcs &                                & 16                 & 4             & 7             \\
32            & SPX            & Dominion Energy Inc                      & Utilities              & Electric Utilities             & The Americas                   & 16                 & 5             & 6             \\
33            & SX5E           & Daimler AG                               & Consumer Discretionary & Automotive                     & EMEA - Europe, Middle East, Af & 19                 & 4             & 9             \\
34            & SPX            & Deere \& Co                              & Industrials            & Machinery                      & The Americas                   & 13                 & 3             & 6             \\
35            & SX5E           & Vinci SA                                 & Industrials            & Engineering \& Construction    & EMEA - Europe, Middle East, Af & 12                 & 1             & 6             \\
36            & UKX            & Diageo PLC                               & Consumer Staples       & Beverages                      & The Americas                   & 10                 & 2             & 1             \\
37            & SPX            & Danaher Corp                             & Health Care            & Medical Equipment \& Devices   &                                & 19                 & 2             & 6             \\
38            & SX5E           & Deutsche Telekom AG                      & Communications         & Telecommunications             & The Americas                   & 12                 & 2             & 3             \\
39            & SPX            & Eastman Chemical Co                      & Materials              & Chemicals                      & The Americas                   & 27                 & 6             & 5             \\
40            & SX5E           & Enel SpA                                 & Utilities              & Electric Utilities             & EMEA - Europe, Middle East, Af & 20                 & 5             & 2             \\
41            & DAX            & E.ON SE                                  & Utilities              & Electric Utilities             & EMEA - Europe, Middle East, Af & 13                 & 8             & 6             \\
42            & SPX            & Ford Motor Co                            & Consumer Discretionary & Automotive                     &                                & 18                 & 2             & 2             \\
43            & SPX            & FirstEnergy Corp                         & Utilities              & Electric Utilities             & The Americas                   & 20                 & 5             & 8             \\
44            & SPX            & General Electric Co                      & Industrials            & Diversified Industrials        & The Americas                   & 26                 & 3             & 10            \\
45            & SPX            & General Mills Inc                        & Consumer Staples       & Food                           & The Americas                   & 10                 & 1             & 3             \\
46            & UKX            & GlaxoSmithKline PLC                      & Health Care            & Biotech \& Pharma              & The Americas                   & 17                 & 2             & 1             \\
47            & SPX            & Home Depot Inc/The                       & Consumer Discretionary & Retail - Discretionary         & The Americas                   & 33                 & 8             & 4             \\
48            & DAX            & HeidelbergCement AG                      & Materials              & Construction Materials         & EMEA - Europe, Middle East, Af & 20                 & 4             & 9             \\
49            & DAX            & Henkel AG \& Co KGaA                     & Consumer Staples       & Household Products             & EMEA - Europe, Middle East, Af & 15                 & 5             & 5             \\
50            & SPX            & Hess Corp                                & Energy                 & Oil \& Gas Producers           & The Americas                   & 14                 & 8             & 9             \\
51            & SPX            & Hartford Financial Services Group Inc/Th & Financials             & Insurance                      &                                & 24                 & 10            & 9             \\
52            & SPX            & Honeywell International Inc              & Industrials            & Diversified Industrials        & The Americas                   & 25                 & 5             & 5             \\
53            & SPX            & HP Inc                                   & Technology             & Technology Hardware            &                                & 20                 & 5             & 5             \\
54            & SX5E           & Iberdrola SA                             & Utilities              & Electric Utilities             & EMEA - Europe, Middle East, Af & 14                 & 5             & 3             \\
55            & SPX            & International Business Machines Corp     & Technology             & Technology Services            & The Americas                   & 16                 & 4             & 5             \\
56            & UKX            & Imperial Brands PLC                      & Consumer Staples       & Tobacco \& Cannabis            &                                & 10                 & 1             & 2             \\
57            & SX5E           & Intesa Sanpaolo SpA                      & Financials             & Banking                        & EMEA - Europe, Middle East, Af & 37                 & 9             & 1             \\
58            & SPX            & JPMorgan Chase \& Co                     & Financials             & Banking                        & The Americas                   & 26                 & 8             & 9             \\
59            & SX5E           & Kering SA                                & Consumer Discretionary & Apparel \& Textile Products    & Asia Pacific                   & 6                  & 2             & 10            \\
60            & SPX            & Kroger Co/The                            & Consumer Staples       & Retail - Consumer Staples      & The Americas                   & 15                 & 4             & 2             \\
61            & SPX            & Loews Corp                               & Financials             & Insurance                      &                                & 24                 & 9             & 9             \\
62            & SPX            & Lockheed Martin Corp                     & Industrials            & Aerospace \& Defense           & The Americas                   & 16                 & 6             & 4             \\
63            & SPX            & Lincoln National Corp                    & Financials             & Insurance                      & The Americas                   & 25                 & 10            & 9             \\
64            & SPX            & Lowe's Cos Inc                           & Consumer Discretionary & Retail - Discretionary         & The Americas                   & 70                 & 7             & 4             \\
65            & SPX            & Southwest Airlines Co                    & Industrials            & Transportation \& Logistics    & The Americas                   & 15                 & 9             & 3             \\
66            & SPX            & Marriott International Inc/MD            & Consumer Discretionary & Leisure Facilities \& Services & The Americas                   & 10                 & 2             & 1             \\
67            & SX5E           & LVMH Moet Hennessy Louis Vuitton SE      & Consumer Discretionary & Apparel \& Textile Products    & Asia Pacific                   & 12                 & 7             & 8             \\
68            & SPX            & McKesson Corp                            & Health Care            & Health Care Facilities \& Svcs &                                & 23                 & 6             & 8             \\
69            & SPX            & MetLife Inc                              & Financials             & Insurance                      & The Americas                   & 23                 & 10            & 9             \\
70            & SPX            & Motorola Solutions Inc                   & Technology             & Technology Hardware            & The Americas                   & 17                 & 7             & 8             \\
71            & SX5E           & Munich Re                                & Financials             & Insurance                      &                                & 26                 & 10            & 10            \\
72            & UKX            & National Grid PLC                        & Utilities              & Electric Utilities             & The Americas                   & 9                  & 3             & 1             \\
73            & SPX            & Norfolk Southern Corp                    & Industrials            & Transportation \& Logistics    & The Americas                   & 28                 & 8             & 8             \\
74            & SPX            & Newell Brands Inc                        & Consumer Discretionary & Home \& Office Products        & The Americas                   & 10                 & 1             & 10            \\
75            & SPX            & Omnicom Group Inc                        & Communications         & Advertising \& Marketing       & The Americas                   & 13                 & 1             & 4             \\
76            & SPX            & Procter \& Gamble Co/The                 & Consumer Staples       & Household Products             &                                & 18                 & 2             & 7             \\
77            & SX5E           & Koninklijke Philips NV                   & Health Care            & Medical Equipment \& Devices   & The Americas                   & 9                  & 7             & 4             \\
78            & UKX            & Prudential PLC                           & Financials             & Insurance                      & Asia Pacific                   & 19                 & 10            & 3             \\
79            & SPX            & Prudential Financial Inc                 & Financials             & Insurance                      & The Americas                   & 31                 & 10            & 10            \\
80            & UKX            & Pearson PLC                              & Communications         & Publishing \& Broadcasting     & The Americas                   & 15                 & 3             & 3             \\
81            & SPX            & Royal Caribbean Cruises Ltd              & Consumer Discretionary & Leisure Facilities \& Services & The Americas                   & 8                  & 5             & 8             \\
82            & SX5E           & Sanofi                                   & Health Care            & Biotech \& Pharma              & The Americas                   & 17                 & 7             & 8             \\
83            & SPX            & Sherwin-Williams Co/The                  & Materials              & Chemicals                      & The Americas                   & 22                 & 3             & 2             \\
84            & SPX            & Simon Property Group Inc                 & Real Estate            & REIT                           &                                & 22                 & 5             & 5             \\
85            & SPX            & AT\&T Inc                                & Communications         & Telecommunications             & The Americas                   & 13                 & 4             & 5             \\
86            & SPX            & Target Corp                              & Consumer Staples       & Retail - Consumer Staples      & The Americas                   & 24                 & 6             & 7             \\
87            & UKX            & Tesco PLC                                & Consumer Staples       & Retail - Consumer Staples      & EMEA - Europe, Middle East, Af & 12                 & 6             & 1             \\
88            & SPX            & Tyson Foods Inc                          & Consumer Staples       & Food                           &                                & 15                 & 5             & 5             \\
89            & SX5E           & TotalEnergies SE                         & Energy                 & Oil \& Gas Producers           & EMEA - Europe, Middle East, Af & 16                 & 8             & 7             \\
90            & SPX            & Union Pacific Corp                       & Industrials            & Transportation \& Logistics    & The Americas                   & 22                 & 8             & 5             \\
91            & SPX            & ViacomCBS Inc                            & Communications         & Entertainment Content          &                                & 23                 & 3             & 8             \\
92            & UKX            & Vodafone Group PLC                       & Communications         & Telecommunications             & EMEA - Europe, Middle East, Af & 4                  & 6             & 2             \\
93            & SX5E           & Volkswagen AG                            & Consumer Discretionary & Automotive                     & EMEA - Europe, Middle East, Af & 16                 & 4             & 10            \\
94            & SPX            & Verizon Communications Inc               & Communications         & Telecommunications             & The Americas                   & 30                 & 4             & 4             \\
95            & SPX            & Wells Fargo \& Co                        & Financials             & Banking                        & The Americas                   & 25                 & 9             & 7             \\
96            & SPX            & Walmart Inc                              & Consumer Staples       & Retail - Consumer Staples      & The Americas                   & 16                 & 6             & 6             \\
97            & UKX            & WPP PLC                                  & Communications         & Advertising \& Marketing       & The Americas                   & 7                  & 1             & 2             \\
98            & SPX            & Weyerhaeuser Co                          & Real Estate            & REIT                           & The Americas                   & 7                  & 7             & 4             \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccc}
\hline
\textbf{Scen} & \textbf{Name} & $\boldsymbol{\rho_{g}}$ & $\boldsymbol{\rho}$ & \textbf{95\% HDI}  \\
\hline
small & base & 0.06 & 0.067 & [0.03,0.12]  \\
small & invGamma & 0.06 & 0.069 & [0.02,0.12]  \\
small-beta & base & 0.06 & 0.066 & [0.02,0.12]  \\
small-beta & invGamma & 0.06 & 0.070 & [0.03,0.13]  \\
medium & base & 0.1 & 0.097 & [0.07,0.13]  \\
medium & invGamma & 0.1 & 0.099 & [0.07,0.13]  \\
medium-beta & base & 0.1 & 0.087 & [0.06,0.12]  \\
medium-beta & invGamma & 0.1 & 0.089 & [0.06,0.12]  \\
large-beta & base & 0.085 & 0.094 & [0.075,0.115]  \\
large-beta & invGamma & 0.085 & 0.095 & [0.077,0.117]  \\
\hline
\end{tabular}%
}
\centering
\resizebox{0.48\textwidth}{!}{%
\begin{tabular}{cccccc}
\hline
\textbf{Scen} & \textbf{Name} & \textbf{L} & \textbf{$\kappa_{g}$} & \textbf{$\kappa$} & \textbf{95\% HDI}  \\
\hline
small & base & 0 & 1 & 0.99 & [0,3.74]  \\
small & base & 1 & 1 & 0.98 & [0,4.23]  \\
small & invGamma & 0 & 1 & 1.97 & [0.43,5.54]  \\
small & invGamma & 1 & 1 & 2.04 & [0.38,6.14]  \\
small-beta & base & 0 & 1 & 0.64 & [0,3.88]  \\
small-beta & base & 1 & 1 & 1.11 & [0,6.05]  \\
small-beta & invGamma & 0 & 1 & 2.40 & [0.45,7.45]  \\
small-beta & invGamma & 1 & 1 & 2.71 & [0.44,9.31]  \\
medium & base & 0 & 1 & 0.60 & [0.01,1.28]  \\
medium & base & 1 & 1 & 0.70 & [0,1.28]  \\
medium & invGamma & 0 & 1 & 0.90 & [0.43,1.58]  \\
medium & invGamma & 1 & 1 & 0.92 & [0.42,1.56]  \\
medium-beta & base & 0 & 1 & 0.58 & [0.02,1.22]  \\
medium-beta & base & 1 & 1 & 0.95 & [0.19,1.86]  \\
medium-beta & invGamma & 0 & 1 & 0.84 & [0.36,1.58]  \\
medium-beta & invGamma & 1 & 1 & 1.15 & [0.44,1.97]  \\
large-beta & base & 0 & 1 & 0.039 & [0.002,0.286]  \\
large-beta & base & 1 & 1 & 0.834 & [0.558,1.229]  \\
large-beta & invGamma & 0 & 1 & 0.919 & [0.584,1.389]  \\
large-beta & invGamma & 1 & 1 & 0.556 & [0.262,1.054]  \\
\hline
\end{tabular}
\begin{tabular}{lllllllllllllll}
\hline
 \textbf{Scenario} & \textbf{Setting} & \textbf{L} & \textbf{${\beta_0}_{g}$} & \textbf{$\beta_0$} &\textbf{95\% HDI} & \textbf{68\% HDI} &\textbf{${\beta_1}_g$} & \textbf{$\beta_1$} & \textbf{95\% HDI} & \textbf{68\% HDI} &  \textbf{${\beta_2}_{g}$} & \textbf{$\beta_2$} & \textbf{95\% HDI} & \textbf{68\% HDI} \\
\hline
 small                                 & base                              & 0                              & 0                                                        & 0.07                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.53,1.71{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.63,1.13{]}}  & 1                                                        & 0.23                                                 & {[}-5.82,6.36{]}                                                & {[}-2.95,3.35{]}                                                & 1                                                        & -0.09                                                & {[}-5.97,6.1{]}                                                  & {[}-3.09,2.98{]}                                                 \\
 small                                 & base                              & 1                              & 0                                                        & -0.24                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.95,1.63{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-1.19,0.91{]}}  & 1                                                        & -0.18                                                & {[}-6.89,5.89{]}                                                & {[}-3.24,3.21{]}                                                & 1                                                        & -0.15                                                & {[}-6.42,6.05{]}                                                 & {[}-3.7,2.68{]}                                                  \\
small                                 & invGamma                          & 0                              & 0                                                        & 0.09                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.03,2.14{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.75,0.92{]}}  & 1                                                        & 0.01                                                 & {[}-6.03,6.44{]}                                                & {[}-3.17,3.03{]}                                                & 1                                                        & -0.11                                                & {[}-6.18,6.44{]}                                                 & {[}-3.26,2.96{]}                                                 \\
small                                 & invGamma                          & 1                              & 0                                                        & 0.02                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.65,2{]}}     & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.83,1.02{]}}  & 1                                                        & 0.10                                                 & {[}-5.83,6.71{]}                                                & {[}-2.92,3.11{]}                                                & 1                                                        & 0.00                                                 & {[}-5.91,6.46{]}                                                 & {[}-3,3.19{]}                                                    \\
 small-beta                            & base                              & 0                              & -1                                                       & 0.53                                                 & {[}-2.61,3.68{]}                                                 & {[}-1.08,2.01{]}                                                 & 2                                                        & -0.06                                                & {[}-4.05,3.87{]}                                                & {[}-2.02,1.63{]}                                                & 1                                                        & 0.95                                                 & {[}-3.08,4.43{]}                                                 & {[}-0.97,2.61{]}                                                 \\
 small-beta                            & base                              & 1                              & -1                                                       & -0.10                                                & {[}-5.05,5.14{]}                                                 & {[}-2.45,2.24{]}                                                 & 0.2                                                      & 0.36                                                 & {[}-1.67,1.86{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.17,0.95{]}} & 0.1                                                      & -0.06                                                & {[}-1.47,1.41{]}                                                 & {[}-0.69,0.48{]}                                                 \\
 small-beta                            & invGamma                          & 0                              & -1                                                       & -0.80                                                & {[}-3.09,2.06{]}                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-1.76,0.12{]}}  & 2                                                        & 0.33                                                 & {[}-2.05,2.64{]}                                                & {[}-0.75,1.14{]}                                                & 1                                                        & 1.95                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.99,4.53{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.93,3.2{]}}    \\
 small-beta                            & invGamma                          & 1                              & -1                                                       & -1.28                                                & {[}-5.18,3.79{]}                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-3.34,0.54{]}}  & 0.2                                                      & 0.68                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.33,1.72{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.26,0.99{]}}  & 0.1                                                      & -0.23                                                & {[}-1.32,0.76{]}                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.61,0.12{]}}  \\
 medium                                & base                              & 0                              & -2                                                       & -2.56                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.88,-1.57{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.08,-1.93{]}} & 0.2                                                      & 0.38                                                 & {[}-0.84,1.26{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.06,0.88{]}} & -0.2                                                     & 0.64                                                 & {[}-0.27,1.59{]}                                                 & {[}0.18,1.08{]}                                                  \\
 medium                                & base                              & 1                              & -2                                                       & -1.96                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-4.54,-0.79{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.58,-1.19{]}} & 0.2                                                      & 0.19                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.05,0.41{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.1,0.25{]}}   & -0.2                                                     & -0.15                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.36,0.04{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.24,-0.05{]}} \\
 medium                                & invGamma                          & 0                              & -2                                                       & -2.47                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.75,-1.48{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.92,-1.94{]}} & 0.2                                                      & 0.31                                                 & {[}-0.78,1.35{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.19,0.86{]}} & -0.2                                                     & 0.66                                                 & {[}-0.34,1.68{]}                                                 & {[}0.1,1.13{]}                                                   \\
 medium                                & invGamma                          & 1                              & -2                                                       & -1.87                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.97,-0.4{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.54,-1.12{]}} & 0.2                                                      & 0.16                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0,0.34{]}}     & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.08,0.25{]}}  & -0.2                                                     & -0.17                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.4,0.05{]}}   & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.27,-0.06{]}} \\
 medium-beta                           & base                              & 0                              & -2                                                       & -2.83                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.83,-1.99{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.23,-2.4{]}}  & 0.5                                                      & 0.40                                                 & {[}-0.56,1.38{]}                                                & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.1,0.83{]}}  & 0                                                        & 1.18                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.06,2.25{]}}  & {[}0.68,1.69{]}                                                  \\
 medium-beta                           & base                              & 1                              & 1                                                        & 0.21                                                 & {[}-1.16,1.55{]}                                                 & {[}-0.46,0.79{]}                                                 & 0                                                        & 0.00                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.2,0.21{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.09,0.11{]}} & -1                                                       & -0.47                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.76,-0.18{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.62,-0.3{]}}  \\
 medium-beta                           & invGamma                          & 0                              & -2                                                       & -2.90                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.93,-1.89{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.37,-2.47{]}} & 0.5                                                      & 0.38                                                 & {[}-0.68,1.5{]}                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.24,0.81{]}} & 0                                                        & 1.19                                                 & {[}0.13,2.4{]}                                                   & {[}0.65,1.69{]}                                                  \\
 medium-beta                           & invGamma                          & 1                              & 1                                                        & 0.25                                                 & {[}-1.17,1.71{]}                                                 & {[}-0.46,0.9{]}                                                  & 0                                                        & -0.02                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.21,0.2{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.11,0.09{]}} & -1                                                       & -0.42                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.69,-0.17{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.54,-0.29{]}} \\
 large-beta                            & base                              & 0                              & -3.05                                                    & -2.54                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.44,-1.95{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.04,-2.01{]}} & 0.05                                                     & -0.00                                                & {[}-0.07,0.10{]}                                                & {[}-0.05,0.03{]}                                                & 0                                                        & -0.02                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.11,0.10{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.08,0.02{]}} \\
 large-beta                            & base                              & 1                              & -1.70                                                    & -1.67                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.16,-1.21{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-1.93,-1.44{]}} & 0                                                        & 0.03                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.04,0.11{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.01,0.07{]}} & -0.035                                                   & -0.03                                                & {[}-0.11,0.04{]}                                                 & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.07,0.01{]}} \\
 large-beta                            & invGamma                          & 0                              & -3.05                                                    & -1.75                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.44,-0.96{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-2.10,-1.37{]}} & 0.05                                                     & 0.00                                                 & {[}-0.09,0.10{]}                                                & {[}-0.04,0.05{]}                                                & 0                                                        & -0.02                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.12,0.07{]}}  & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.06,0.03{]}}  \\
 large-beta                            & invGamma                          & 1                              & -1.70                                                    & -2.39                                                & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.75,-1.14{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-3.04,-1.72{]}} & 0                                                        & 0.02                                                 & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.14,0.15{]}} & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.06,0.09{]}} & -0.035                                                   & -0.02                                                & {[}-0.18,0.15{]}                                                 & {[}-0.10,0.06{]}                                                 \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\hline
\textbf{Setting} & \textbf{L} & \textbf{${\beta_0}_{g}$} & \textbf{$\beta_0$} & \textbf{95\% HDI} & \textbf{68\% HDI} & \textbf{${\beta_1}_{g}$} & \textbf{$\beta_1$} & \textbf{95\% HDI} & \textbf{68\% HDI} & \textbf{${\beta_2}_{g}$} & \textbf{$\beta_2$} & \textbf{95\% HDI} & \textbf{68\% HDI} & \textbf{$\kappa_{g}$} & \textbf{$\kappa$ } & \textbf{95\% HDI} & \textbf{68\% HDI} \\
\hline
base & 0 & -3.05 & -2.54 & [-3.44, -1.95] & [-3.04, -2.01] & 0.05 & -0.00 & [-0.07, 0.10] & [-0.05, 0.03] & 0 & -0.02 & [-0.11, 0.10] & [-0.08, 0.02] & 1 & 0.04 & [0.00, 0.29] & [0.01, 0.12] \\
base & 1 & -1.70 & -1.67 & [-2.16, -1.21] & [-1.93, -1.44] & 0 & 0.03 & [-0.04, 0.11] & [-0.01, 0.07] & -0.035 & -0.03 & [-0.11, 0.04] & [-0.07, 0.01] & 1 & 0.83 & [0.56, 1.23] & [0.67, 1.02] \\
sigma100 & 0 & -3.05 & -3.16 & [-3.91, -1.93] & [-3.67, -2.76] & 0.05 & 0.04 & [-0.05, 0.14] & [-0.00, 0.11] & 0 & -0.01 & [-0.10, 0.08] & [-0.04, 0.03] & 1 & 0.02 & [0.00, 0.30] & [0.00, 0.12] \\
sigma100 & 1 & -1.70 & -1.64 & [-2.12, -1.15] & [-1.88, -1.40] & 0 & 0.03 & [-0.04, 0.10] & [-0.00, 0.07] & -0.035 & -0.03 & [-0.10, 0.04] & [-0.07, 0.01] & 1 & 0.75 & [0.51, 1.11] & [0.62, 0.91] \\
invGamma & 0 & -3.05 & -1.75 & [-2.44, -0.96] & [-2.10, -1.37] & 0.05 & 0.00 & [-0.09, 0.10] & [-0.04, 0.05] & 0 & -0.02 & [-0.12, 0.07] & [-0.06, 0.03] & 1 & 0.92 & [0.58, 1.39] & [0.74, 1.13] \\
invGamma & 1 & -1.70 & -2.39 & [-3.75, -1.14] & [-3.04, -1.72] & 0 & 0.02 & [-0.14, 0.15] & [-0.06, 0.09] & -0.035 & -0.02 & [-0.18, 0.15] & [-0.10, 0.06] & 1 & 0.56 & [0.26, 1.05] & [0.38, 0.78] \\
estKappa & 0 & -3.05 & -1.87 & [-2.67, -1.10] & [-2.27, -1.49] & 0.05 & 0.01 & [-0.09, 0.12] & [-0.04, 0.06] & 0 & -0.02 & [-0.13, 0.09] & [-0.07, 0.03] & 1 & 1.00 & n/a & n/a \\
estKappa & 1 & -1.70 & -2.27 & [-3.50, -1.33] & [-2.75, -1.76] & 0 & 0.03 & [-0.11, 0.16] & [-0.03, 0.10] & -0.035 & -0.02 & [-0.15, 0.12] & [-0.09, 0.04] & 1 & 1.00 & n/a & n/a \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\textbf{Scenario} & \textbf{Setting} & \textbf{$A=1$ gen} & \textbf{$A=1$} & \textbf{$AW_{gen}$} & \textbf{$AW$} & \textbf{95\% HDI}  \\
\hline
small & base & 6 & 6 & 0.109 & 0.107 & [0.087,0.135]  \\
small & invGamma & 6 & 6 & 0.109 & 0.108 & [0.087,0.136]  \\
small-beta & base & 6 & 6 & 0.318 & 0.304 & [0.264,0.364]  \\
small-beta & invGamma & 6 & 6 & 0.318 & 0.301 & [0.263,0.364]  \\
medium & base & 39 & 37 & 0.035 & 0.032 & [0.025,0.042]  \\
medium & invGamma & 39 & 37 & 0.035 & 0.032 & [0.025,0.042]  \\
medium-beta & base & 39 & 32 & 0.037 & 0.035 & [0.029,0.044]  \\
medium-beta & invGamma & 39 & 32 & 0.037 & 0.035 & [0.029,0.045]  \\
large-beta & base & 88 & 80 & 0.023 & 0.023 & [0.022,0.024]  \\
large-beta & invGamma & 88 & 79 & 0.023 & 0.023 & [0.022,0.024]  \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\textbf{Setting} & $\boldsymbol{\rho_{\text{gen}}}$ & $\boldsymbol{\rho}$ & \textbf{95\% HDI}  \\
\hline
base & 0.1 & 0.097 & [0.07,0.13]  \\
ab10 & 0.1 & 0.115 & [0.09,0.15]  \\
invGamma & 0.1 & 0.099 & [0.07,0.13]  \\
estKappa & 0.1 & 0.099 & [0.07,0.13]  \\
estKappaHyper & 0.1 & 0.097 & [0.07,0.13]  \\
kappahypers100 & 0.1 & 0.097 & [0.07,0.13]  \\
sigma100 & 0.1 & 0.096 & [0.07,0.13]  \\
3layers & 0.1 & 0.095 & [0.07,0.12]  \\
20dt & 0.1 & 0.096 & [0.07,0.13]  \\
5dt & 0.1 & 0.100 & [0.07,0.13]  \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\textbf{Setting} & \textbf{$A=1$ gen} & \textbf{$A=1$} & \textbf{$AW_{gen}$} & \textbf{$AW$} & \textbf{95\% HDI} & \textbf{95\% HDI/$AW_{gen}$}  \\
\hline
base & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 48\%  \\
ab10 & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 48\%  \\
invGamma & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 48\%  \\
estKappa & 39 & 38 & 0.035 & 0.032 & [0.025,0.042] & 48\%  \\
estKappaHyper & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 47\%  \\
kappahypers100 & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 47\%  \\
sigma100 & 39 & 37 & 0.035 & 0.032 & [0.025,0.042] & 47\%  \\
3layers & 39 & 37 & 0.035 & 0.030 & [0.025,0.041] & 46\%  \\
20dt & 39 & 37 & 0.035 & 0.033 & [0.025,0.043] & 52\%  \\
5dt & 39 & 38 & 0.035 & 0.031 & [0.024,0.041] & 49\%  \\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccc}
\hline
\textbf{Model set-up} & \textbf{Covariates} & \textbf{$\Delta t_{\text{max}}$} & \textbf{L} & \textbf{Gamma GLM} & \textbf{Prior for $\kappa$/$\kappa_b$} & \textbf{Est $\kappa$} & \textbf{$a^0_{\kappa}$} & \textbf{$b^0_{\kappa}$} & \textbf{Est $\beta_{\kappa}^0$} & \textbf{$a^0_{\kappa_b}$} & \textbf{$b^0_{\kappa_b}$} \\ \hline
1l nocovs & none & 10.5 & 1 & n/a & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\ 
1l base & 0 & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\ 
1l prof & prof & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
1l solv & solv & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
1l asset & asset & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
1l asset invgamma10 & asset & 10.5 & 1 & rwmh & InvGamma & TRUE & 10 & n/a  & TRUE & 10 & 10 \\
1l asset invgamma25 & asset & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 5 & 25 \\
1l asset kappa1 & asset & 10.5 & 1 & rwmh & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\
1l asset kappahyper10 & asset & 10.5 & 1 & rwmh & InvGamma & TRUE & 1 & 10 & FALSE & n/a & n/a \\
2l nocovs & none & 10.5 & 2 & n/a & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\
2l base & 0 & 10.5 & 2 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\ 
2l asset prof & asset prof & 10.5 & 2 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
2l solv prof & solv prof & 10.5 & 2 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\ 
2l asset solv & asset solv & 10.5 & 2 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
2l asset solv kappa1 & asset solv & 10.5 & 2 & rwmh & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\
3l nocovs & none & 10.5 & 3 & n/a & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\ 
3l base & 0 & 10.5 & 3 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\ 
3l all & all & 10.5 & 3 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
3l all 20dt & all & 20.5 & 3 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\
3l all 5dt & all & 5.5 & 3 & rwmh & InvGamma & TRUE & 1 & n/a  & TRUE & 10 & 100 \\ 
3l all kappa1 & all & 10.5 & 3 & rwmh & n/a & FALSE & n/a & n/a & FALSE & n/a & n/a \\ \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\textbf{Model set-up} & \textbf{Cov} & \textbf{L} & \(\kappa\) & \textbf{95\% HDI} & \(b_{\kappa}\) & \textbf{95\% HDI}  \\ \hline
%1l nocovs                                    & none                                   & 0                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
1l base                                      & 0                                      & 0                              & \cellcolor[HTML]{B1C7E4}0.15                       & {[}0.11,0.2{]}                        & \cellcolor[HTML]{E6ECF7}3.30                          & {[}2.33,4.29{]}  \\
1l prof                                      & prof                                   & 0                              & \cellcolor[HTML]{B2C8E5}0.15                       & {[}0.1,0.21{]}                        & \cellcolor[HTML]{E5ECF7}3.29                          & {[}2.39,4.39{]}  \\
1l solv                                      & solv                                   & 0                              & \cellcolor[HTML]{ADC4E3}0.15                       & {[}0.1,0.2{]}                         & \cellcolor[HTML]{E2E9F5}3.22                          & {[}2.33,4.29{]}  \\
1l asset                                     & asset                                  & 0                              & \cellcolor[HTML]{A6BFE0}0.14                       & {[}0.1,0.18{]}                        & \cellcolor[HTML]{DDE6F4}3.14                          & {[}2.29,4.11{]}  \\
1l asset invgamma10                          & asset                                  & 0                              & \cellcolor[HTML]{5A8AC6}0.04                       & {[}0.02,0.06{]}                       & \cellcolor[HTML]{5A8AC6}0.64                          & {[}0.38,0.95{]}  \\
1l asset    invgamma25                       & asset                                  & 0                              & \cellcolor[HTML]{7FA4D3}0.09                       & {[}0.06,0.13{]}                       & \cellcolor[HTML]{7DA3D2}1.31                          & {[}0.87,1.86{]}  \\
1l asset kappahyper10                        & asset                                  & 0                              & \cellcolor[HTML]{FAFAFE}0.25                       & {[}0.19,0.3{]}                        & \cellcolor[HTML]{F8696B}10.00                         &                                    \\
1l asset kappa1                              & asset                                  & 0                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
%2l nocovs                                    & none                                   & 0                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
%2l nocovs                                    & none                                   & 1                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
2l base                                      & 0                                      & 0                              & \cellcolor[HTML]{DBE5F3}0.21                       & {[}0.13,0.29{]}                       & \cellcolor[HTML]{FAFAFE}3.68                          & {[}2.6,5.05{]}  \\
2l base                                      & 0                                      & 1                              & \cellcolor[HTML]{DCE5F3}0.21                       & {[}0.13,0.29{]}                       & \cellcolor[HTML]{FBFBFE}3.71                          & {[}2.58,5.01{]}  \\
2l asset prof                                & asset                                  & 0                              & \cellcolor[HTML]{DAE4F3}0.21                       & {[}0.14,0.29{]}                       & \cellcolor[HTML]{FAFBFE}3.69                          & {[}2.59,4.98{]}  \\
2l asset prof                                & prof                                   & 1                              & \cellcolor[HTML]{D6E1F1}0.20                       & {[}0.13,0.29{]}                       & \cellcolor[HTML]{F8F9FD}3.64                          & {[}2.61,4.99{]}  \\
2l solv prof                                 & solv                                   & 0                              & \cellcolor[HTML]{D9E3F2}0.20                       & {[}0.13,0.29{]}                       & \cellcolor[HTML]{FAFAFE}3.68                          & {[}2.61,5.04{]}  \\
2l solv prof                                 & prof                                   & 1                              & \cellcolor[HTML]{DAE4F3}0.21                       & {[}0.13,0.29{]}                       & \cellcolor[HTML]{FCFCFF}3.71                          & {[}2.61,5.01{]}  \\
2l asset solv                                & asset                                  & 0                              & \cellcolor[HTML]{DAE4F3}0.20                       & {[}0.14,0.29{]}                       & \cellcolor[HTML]{FBFBFE}3.69                          & {[}2.63,5.01{]}  \\
2l asset solv                                & solv                                   & 1                              & \cellcolor[HTML]{D6E1F1}0.20                       & {[}0.13,0.28{]}                       & \cellcolor[HTML]{F8F9FD}3.65                          & {[}2.56,4.91{]}  \\
2l asset solv kappa1                         & asset                                  & 0                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
2l asset solv kappa1                         & solv                                   & 1                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
%3l nocovs                                    & none                                   & 0                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
%3l nocovs                                    & none                                   & 1                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
%3l nocovs                                    & none                                   & 2                              &                                                 &                                    &                                                         &                                                    &                                    &                                                                                                                  \\
3l base                                      & 0                                      & 0                              & \cellcolor[HTML]{FCFAFD}0.26                       & {[}0.17,0.39{]}                       & \cellcolor[HTML]{FCF4F7}4.07                          & {[}2.77,5.63{]}  \\
3l base                                      & 0                                      & 1                              & \cellcolor[HTML]{FCF9FC}0.27                       & {[}0.17,0.39{]}                       & \cellcolor[HTML]{FCF4F7}4.08                          & {[}2.8,5.69{]}  \\
3l base                                      & 0                                      & 2                              & \cellcolor[HTML]{FCF9FC}0.27                       & {[}0.17,0.39{]}                       & \cellcolor[HTML]{FCF4F6}4.09                          & {[}2.82,5.64{]}  \\
3l all                                       & asset                                  & 0                              & \cellcolor[HTML]{FCF9FC}0.26                       & {[}0.17,0.38{]}                       & \cellcolor[HTML]{FCF4F7}4.09                          & {[}2.79,5.68{]}  \\
3l all                                       & solv                                   & 1                              & \cellcolor[HTML]{FCFAFD}0.26                       & {[}0.16,0.38{]}                       & \cellcolor[HTML]{FCF4F7}4.06                          & {[}2.76,5.59{]}  \\
3l all                                       & prof                                   & 2                              & \cellcolor[HTML]{FCFAFD}0.26                       & {[}0.16,0.38{]}                       & \cellcolor[HTML]{FCF5F8}4.03                          & {[}2.78,5.64{]}  \\
3l all 20dt                                  & asset                                  & 0                              & \cellcolor[HTML]{FCF3F6}0.30                       & {[}0.19,0.44{]}                       & \cellcolor[HTML]{FCF0F3}4.25                          & {[}2.91,5.98{]}  \\
3l all 20dt                                  & solv                                   & 1                              & \cellcolor[HTML]{FCF6F8}0.28                       & {[}0.17,0.42{]}                       & \cellcolor[HTML]{FCF1F4}4.18                          & {[}2.82,5.81{]}  \\
3l all 20dt                                  & prof                                   & 2                              & \cellcolor[HTML]{FCF4F7}0.29                       & {[}0.18,0.44{]}                       & \cellcolor[HTML]{FCF1F3}4.22                          & {[}2.83,5.98{]}  \\
3l all 5dt                                   & asset                                  & 0                              & \cellcolor[HTML]{FCFCFF}0.25                       & {[}0.15,0.35{]}                       & \cellcolor[HTML]{FCF6F9}3.98                          & {[}2.79,5.52{]}  \\
3l all 5dt                                   & solv                                   & 1                              & \cellcolor[HTML]{FAFAFE}0.25                       & {[}0.16,0.36{]}                       & \cellcolor[HTML]{FCF6F9}3.97                          & {[}2.67,5.42{]}  \\
3l all 5dt                                   & prof                                   & 2                              & \cellcolor[HTML]{FCFCFF}0.25                       & {[}0.16,0.37{]}                       & \cellcolor[HTML]{FCF6F9}3.99                          & {[}2.69,5.47{]}  \\
3l all kappa1                                & asset                                  & 0                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
3l all kappa1                                & solv                                   & 1                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
3l all kappa1                                & prof                                   & 2                              & \cellcolor[HTML]{F8696B}1.00                       &                                    &                                                    &                                    \\
\hline
\end{tabular}
\begin{tabular}{lcc}
    \hline
   % \rowcolor{gray!20}
    \textbf{Model set-up} & \textbf{$\rho$} & \textbf{95\% HDI} \\ \hline
%1l nocovs                                    & \cellcolor[HTML]{F8696B}0.076                           & {[}0.065,0.088{]}                                         & 31\%                                                                                                 \\
1l base                                      & \cellcolor[HTML]{FBC6C8}0.051                           & {[}0.044,0.059{]}  \\
1l prof                                      & \cellcolor[HTML]{FBC6C9}0.051                           & {[}0.044,0.059{]}  \\
1l solv                                      & \cellcolor[HTML]{FBC6C9}0.051                           & {[}0.044,0.059{]}  \\
1l asset                                     & \cellcolor[HTML]{FBB9BC}0.055                           & {[}0.047,0.063{]}  \\
%1l asset invgamma10                          & \cellcolor[HTML]{FBBFC2}0.053                           & {[}0.046,0.061{]}                     & {[}0.049,0.057{]}                     & 29\%                                                       & 15\%                                                       \\
%1l asset    invgamma25                       & \cellcolor[HTML]{FBBDC0}0.054                           & {[}0.046,0.062{]}                     & {[}0.05,0.058{]}                      & 30\%                                                       & 15\%                                                       \\
%1l asset kappahyper10                        & \cellcolor[HTML]{FBB7BA}0.055                           & {[}0.047,0.063{]}                     & {[}0.051,0.06{]}                      & 29\%                                                       & 15\%                                                       \\
%1l asset kappa1                              & \cellcolor[HTML]{FA9699}0.064                           & {[}0.055,0.074{]}                     & {[}0.059,0.069{]}                     & 31\%                                                       & 15\%                                                       \\
%2l nocovs                                    & \cellcolor[HTML]{FCFBFE}0.037                           & {[}0.032,0.043{]}                                     & 31\%                                                                                                    \\
2l base                                      & \cellcolor[HTML]{D6E1F1}0.033                           & {[}0.028,0.038{]}  \\
2l asset prof                                & \cellcolor[HTML]{D9E3F2}0.033                           & {[}0.028,0.039{]}  \\
2l solv prof                                 & \cellcolor[HTML]{D0DDEF}0.032                           & {[}0.027,0.038{]}  \\
2l asset solv                                & \cellcolor[HTML]{D7E2F2}0.033                           & {[}0.028,0.038{]}  \\
%2l asset solv kappa1                         & \cellcolor[HTML]{FCFCFF}0.037                           & {[}0.031,0.043{]}                     & {[}0.034,0.04{]}                      & 32\%                                                       & 16\%                                                       \\
%3l nocovs                                    & \cellcolor[HTML]{83A6D4}0.024                           & {[}0.02,0.028{]}                                        & 33\%                                                                                                 \\
3l base                                      & \cellcolor[HTML]{8BACD7}0.025                           & {[}0.021,0.029{]}  \\
3l all                                       & \cellcolor[HTML]{89ABD6}0.025                           & {[}0.021,0.029{]}  \\
3l all 20dt                                  & \cellcolor[HTML]{5A8AC6}0.020                           & {[}0.016,0.024{]}  \\
3l all 5dt                                   & \cellcolor[HTML]{A3BDDF}0.028                           & {[}0.023,0.032{]}  \\
%3l all kappa1                                & \cellcolor[HTML]{9DB9DD}0.027                           & {[}0.022,0.032{]}                     & {[}0.025,0.029{]}                     & 35\%                                                       & 17\%                                                      \\
    \hline
    \end{tabular}
\begin{tabular}{lllllllll}
\hline
\multicolumn{1}{c}{\textbf{Model set-up}} & \multicolumn{1}{c}{\textbf{Avg $\lambda^{(0)}$}} & \multicolumn{1}{c}{\textbf{Sum $\lambda^{(0)}$}} & \multicolumn{1}{c}{\textbf{Min $\lambda^{(0)}$}} & \multicolumn{1}{c}{\textbf{Max $\lambda^{(0)}$}} & \multicolumn{1}{c}{\textbf{Avg 95\% HDI}} & \multicolumn{1}{c}{\textbf{Avg 95\% HDI/$\lambda^{(0)}$}} \\ \hline
%1l nocovs                                    & \cellcolor[HTML]{F8696B}0.0021                                                         & \cellcolor[HTML]{F8696B}0.2116                                                         & 0.0002                                                                                 & \cellcolor[HTML]{FAFBFD}0.0075                                                         & {[}0.0009,0.0037{]}                                           & 154\%                                                                                        & 77\%                                                                                         \\
1l base                                      & \cellcolor[HTML]{F88587}0.0022                                                         & \cellcolor[HTML]{F88587}0.2149                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F0F8F5}0.0078                                                         & {[}0.0009,0.0037{]}                       & 153\%                                                                                        \\
1l prof                                      & \cellcolor[HTML]{F88486}0.0022                                                         & \cellcolor[HTML]{F88486}0.2149                                                         & 0.0002                                                                                 & \cellcolor[HTML]{F0F8F5}0.0078                                                         & {[}0.0009,0.0037{]}                       & 152\%                                                                                        \\
1l solv                                      & \cellcolor[HTML]{F88385}0.0022                                                         & \cellcolor[HTML]{F88385}0.2147                                                         & 0.0002                                                                                 & \cellcolor[HTML]{F0F7F5}0.0078                                                         & {[}0.0009,0.0037{]}                       & 152\%                                                                                        \\
1l asset                                     & \cellcolor[HTML]{F86F71}0.0021                                                         & \cellcolor[HTML]{F86F71}0.2123                                                         & 0.0002                                                                                 & \cellcolor[HTML]{FCFCFF}0.0074                                                         & {[}0.0009,0.0037{]}                       & 153\%                                                                                        \\
2l base                                      & \cellcolor[HTML]{FAFAFE}0.0023                                                         & \cellcolor[HTML]{FAFAFE}0.2297                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F4F9F8}0.0077                                                         & {[}0.001,0.0039{]}                        & 145\%                                                                                        \\
2l asset prof                                & \cellcolor[HTML]{FCFCFF}0.0023                                                         & \cellcolor[HTML]{FCFCFF}0.2292                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F5F9F9}0.0077                                                         & {[}0.001,0.0039{]}                        & 145\%                                                                                        \\
2l solv prof                                 & \cellcolor[HTML]{F6F8FD}0.0023                                                         & \cellcolor[HTML]{F6F8FD}0.2303                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F3F9F7}0.0077                                                         & {[}0.001,0.0039{]}                        & 145\%                                                                                        \\
2l asset solv                                & \cellcolor[HTML]{FCFCFF}0.0023                                                         & \cellcolor[HTML]{FCFCFF}0.2292                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F4F9F8}0.0077                                                         & {[}0.001,0.0039{]}                        & 145\%                                                                                        \\
%2l asset solv kappa1                         & \cellcolor[HTML]{FCFCFF}0.0023                                                         & \cellcolor[HTML]{FCFCFF}0.2292                                                         & 0.0003                                                                                 & \cellcolor[HTML]{F2F8F6}0.0078                                                         & {[}0.001,0.0039{]}                        & {[}0.0015,0.003{]}                        & 146\%                                                                                        & 73\%                                                                                         \\
%3l nocovs                                    & \cellcolor[HTML]{9EBADE}0.0025                                                         & \cellcolor[HTML]{9EBADE}0.2464                                                         & 0.0004                                                                                 & \cellcolor[HTML]{E7F4ED}0.0081                                                         & {[}0.0011,0.0041{]}                                            & 139\%                                                                                        & 70\%                                                                                         \\
3l base                                      & \cellcolor[HTML]{B5CAE6}0.0024                                                         & \cellcolor[HTML]{B5CAE6}0.2421                                                         & 0.0004                                                                                 & \cellcolor[HTML]{EDF6F2}0.0079                                                         & {[}0.0011,0.0041{]}                       & 140\%                                                                                        \\
3l all                                       & \cellcolor[HTML]{B6CBE7}0.0024                                                         & \cellcolor[HTML]{B6CBE7}0.2420                                                         & 0.0004                                                                                 & \cellcolor[HTML]{ECF6F1}0.0080                                                         & {[}0.0011,0.0041{]}                       & 140\%                                                                                        \\
3l all 20dt                                  & \cellcolor[HTML]{AEC5E4}0.0025                                                         & \cellcolor[HTML]{AEC5E4}0.2435                                                         & 0.0005                                                                                 & \cellcolor[HTML]{D7EDDF}0.0086                                                         & {[}0.0011,0.0041{]}                       & 140\%                                                                                        \\
3l all 5dt                                   & \cellcolor[HTML]{5A8AC6}0.0026                                                         & \cellcolor[HTML]{5A8AC6}0.2586                                                         & 0.0002                                                                                 & \cellcolor[HTML]{63BE7B}0.0122                                                         & {[}0.0013,0.0042{]}                       & 135\%                                                                                        \\
%3l all kappa1                                & \cellcolor[HTML]{BDD0E9}0.0024                                                         & \cellcolor[HTML]{BDD0E9}0.2407                                                         & 0.0003                                                                                 & \cellcolor[HTML]{EBF5F1}0.0080                                                         & {[}0.0011,0.0041{]}                       & {[}0.0016,0.0031{]}                       & 141\%                                                                                        & 71\%                                          
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
\textbf{Model set-up} & \textbf{Avg $\mu$}             & \textbf{Avg $\tau$}         & \multicolumn{1}{c}{\textbf{Avg 95\% HDI $\mu$}} & \multicolumn{1}{c}{\textbf{Avg 95\% HDI $\tau$}} \\ \hline
%1l nocovs              & \cellcolor[HTML]{FBF1F4}(1.000) & \cellcolor[HTML]{B2C8E5}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                                                          \\
1l base                & \cellcolor[HTML]{FBF6F9}(1.000) & \cellcolor[HTML]{C5D5EC}9.65 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
1l prof                & \cellcolor[HTML]{FBF5F8}(1.000) & \cellcolor[HTML]{C3D4EB}9.65 & {[}-1.21,-0.79{]}                            & {[}4.28,16.25{]}                              \\
1l solv                & \cellcolor[HTML]{F7F8FD}(1.000) & \cellcolor[HTML]{BACEE8}9.65 & {[}-1.21,-0.79{]}                            & {[}4.27,16.24{]}                              \\
1l asset               & \cellcolor[HTML]{FBF6F9}(1.000) & \cellcolor[HTML]{E1E9F6}9.65 & {[}-1.21,-0.79{]}                            & {[}4.28,16.25{]}                              \\
%1l asset invgamma25    & \cellcolor[HTML]{FBF4F6}(1.000) & \cellcolor[HTML]{DCE5F4}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.28,16.25{]}                              & {[}6.28,12.3{]}                                \\
%1l asset invgamma10    & \cellcolor[HTML]{FBF4F7}(1.000) & \cellcolor[HTML]{E3EAF6}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.27,16.25{]}                              & {[}6.28,12.3{]}                                \\
% asset kappahyper10  & \cellcolor[HTML]{FBF3F6}(1.000) & \cellcolor[HTML]{E6ECF7}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.27,16.25{]}                              & {[}6.28,12.3{]}                                \\
%1l asset kappa1        & \cellcolor[HTML]{FBF9FC}(1.000) & \cellcolor[HTML]{D1DEF0}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.27,16.25{]}                              & {[}6.28,12.3{]}                                \\
%2l nocovs              & \cellcolor[HTML]{D5E1F2}(1.000) & \cellcolor[HTML]{FCFCFF}9.65 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                                                           \\
2l base                & \cellcolor[HTML]{FCFCFF}(1.000) & \cellcolor[HTML]{FBF6F9}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
2l asset prof          & \cellcolor[HTML]{FAFBFF}(1.000) & \cellcolor[HTML]{FBF4F6}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
2l solv prof           & \cellcolor[HTML]{C6D6EC}(1.000) & \cellcolor[HTML]{FBF5F8}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
2l asset solv          & \cellcolor[HTML]{E5ECF7}(1.000) & \cellcolor[HTML]{FBF9FC}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
%2l asset solv kappa1   & \cellcolor[HTML]{D5E1F2}(1.000) & \cellcolor[HTML]{FBF6F9}9.64 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.27,16.25{]}                              & {[}6.28,12.3{]}                                \\
%3l nocovs              & \cellcolor[HTML]{CBDAEE}(1.000) & \cellcolor[HTML]{FBEEF0}9.64 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                                                         \\
3l base                & \cellcolor[HTML]{5A8AC6}(1.000) & \cellcolor[HTML]{FBE1E3}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
3l all                 & \cellcolor[HTML]{8EAFD9}(1.000) & \cellcolor[HTML]{FBE8EB}9.64 & {[}-1.21,-0.79{]}                            & {[}4.27,16.25{]}                              \\
3l all 20dt            & \cellcolor[HTML]{F8696B}(1.001) & \cellcolor[HTML]{5A8AC6}9.65 & {[}-1.21,-0.79{]}                            & {[}4.28,16.25{]}                              \\
3l all 5dt             & \cellcolor[HTML]{F87375}(1.001) & \cellcolor[HTML]{F8696B}9.63 & {[}-1.21,-0.79{]}                            & {[}4.28,16.22{]}                              \\ \hline
%3l all kappa1          & \cellcolor[HTML]{95B4DB}(1.000) & \cellcolor[HTML]{FBECEF}9.64 & {[}-1.21,-0.79{]}                            & {[}-1.1,-0.9{]}                             & {[}4.27,16.25{]}                              & {[}6.28,12.3{]}                                \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\hline
\textbf{Model set-up}& \textbf{Cov}&\textbf{L}&\textbf{$\beta_0$}&\textbf{95\% HDI}&\textbf{$\beta_1$}&\textbf{95\% HDI}&\textbf{$\beta_2$}&\textbf{95\%HDI}&\textbf{$\beta_3$}&\textbf{95\% HDI}\\
\hline
%1l nocovs                                    & none                                   & 0                              &                                                      &                                       &                                       &                                                      &                                                                  &                                                                  &                                                      &                                                                 &                                                                 &                                                      &                                                                 &                                                                 \\
1l base                                      & 0                                      & 0                              & \cellcolor[HTML]{FAAEB0}-2.19                        & {[}-2.29,-2.1{]}                      & \cellcolor[HTML]{F97F82}0.51                         & {[}-20.2,19.18{]}                                                &                                                      &                                                                 &                                                      &                                                                 \\
1l prof                                      & prof                                   & 0                              & \cellcolor[HTML]{FBC3C6}-2.22                        & {[}-2.5,-1.93{]}                      & \cellcolor[HTML]{F1F4FB}-0.01                        & {[}-0.05,0.02{]}                                                 & \cellcolor[HTML]{FCFCFF}0.02                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.01,0.05{]}} &                                                      &                                                                 \\
1l solv                                      & solv                                   & 0                              & \cellcolor[HTML]{FCFCFF}-2.29                        & {[}-2.59,-2{]}                        & \cellcolor[HTML]{EDF1F9}-0.02                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.06,0.01{]}}  & \cellcolor[HTML]{FCF6F9}0.04                         & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.01,0.07{]}}  &                                                      &                                                                 \\
1l asset                                     & asset                                  & 0                              & \cellcolor[HTML]{F7F8FD}-2.30                        & {[}-2.42,-2.17{]}                     & \cellcolor[HTML]{FCF3F6}0.05                         & {[}-0.27,0.42{]}                                                 & \cellcolor[HTML]{F97C7E}0.52                         & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}0.13,0.92{]}}  & \cellcolor[HTML]{DEE7F4}-0.07                        & {[}-0.26,0.14{]}                                                \\
2l base                                      & 0                                      & 0                              & \cellcolor[HTML]{C0D2EA}-2.39                        & {[}-2.53,-2.25{]}                     & \cellcolor[HTML]{7BA1D1}-0.36                        & {[}-21.19,18.59{]}                                               &                                                      &                                                                 &                                                      &                                                                 \\
2l base                                      & 0                                      & 1                              & \cellcolor[HTML]{B9CDE7}-2.40                        & {[}-2.56,-2.25{]}                     & \cellcolor[HTML]{5A8AC6}-0.46                        & {[}-19.69,18.84{]}                                               &                                                      &                                                                 &                                                      &                                                                 \\
2l asset prof                                & asset                                  & 0                              & \cellcolor[HTML]{93B2DA}-2.46                        & {[}-2.67,-2.28{]}                     & \cellcolor[HTML]{CBD9ED}-0.13                        & {[}-0.68,0.46{]}                                                 & \cellcolor[HTML]{F98A8C}0.47                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.17,1.11{]}} & \cellcolor[HTML]{FCF9FC}0.03                         & {[}-0.28,0.36{]}                                                \\
2l asset prof                                & prof                                   & 1                              & \cellcolor[HTML]{FCEAED}-2.27                        & {[}-2.73,-1.77{]}                     & \cellcolor[HTML]{E8EEF8}-0.04                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.1,0.01{]}}   & \cellcolor[HTML]{FCFCFF}0.02                         & {[}-0.03,0.07{]}                                                &                                                      &                                                                 \\
2l solv prof                                 & solv                                   & 0                              & \cellcolor[HTML]{FCF1F4}-2.27                        & {[}-2.77,-1.78{]}                     & \cellcolor[HTML]{E4EBF6}-0.05                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.1,0{]}}      & \cellcolor[HTML]{FCF8FB}0.04                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.01,0.09{]}} &                                                      &                                                                 \\
2l solv prof                                 & prof                                   & 1                              & \cellcolor[HTML]{FCF7FA}-2.28                        & {[}-2.75,-1.83{]}                     & \cellcolor[HTML]{EAEFF8}-0.03                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.08,0.02{]}}  & \cellcolor[HTML]{FCFCFF}0.02                         & {[}-0.03,0.07{]}                                                &                                                      &                                                                 \\
2l asset solv                                & asset                                  & 0                              & \cellcolor[HTML]{93B2DA}-2.46                        & {[}-2.63,-2.27{]}                     & \cellcolor[HTML]{D2DEF0}-0.11                        & {[}-0.74,0.51{]}                                                 & \cellcolor[HTML]{F9888A}0.48                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.2,1.24{]}}  & \cellcolor[HTML]{FCF5F8}0.05                         & {[}-0.27,0.39{]}                                                \\
2l asset solv                                & solv                                   & 1                              & \cellcolor[HTML]{FAB2B4}-2.20                        & {[}-2.64,-1.76{]}                     & \cellcolor[HTML]{E2E9F5}-0.06                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.11,-0.01{]}} & \cellcolor[HTML]{FCFAFD}0.03                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.02,0.07{]}} &                                                      &                                                                 \\
3l base                                      & 0                                      & 0                              & \cellcolor[HTML]{7FA4D3}-2.49                        & {[}-2.67,-2.3{]}                      & \cellcolor[HTML]{87AAD6}-0.33                        & {[}-19.37,20.85{]}                                               &                                                      &                                                                 &                                                      &                                                                 \\
3l base                                      & 0                                      & 1                              & \cellcolor[HTML]{89ABD6}-2.48                        & {[}-2.66,-2.29{]}                     & \cellcolor[HTML]{FAB0B2}0.32                         & {[}-18.95,20.26{]}                                               &                                                      &                                                                 &                                                      &                                                                 \\
3l base                                      & 0                                      & 2                              & \cellcolor[HTML]{84A7D4}-2.48                        & {[}-2.67,-2.3{]}                      & \cellcolor[HTML]{B3C8E5}-0.20                        & {[}-18.88,20.09{]}                                               &                                                      &                                                                 &                                                      &                                                                 \\
3l all                                       & asset                                  & 0                              & \cellcolor[HTML]{5A8AC6}-2.55                        & {[}-2.78,-2.31{]}                     & \cellcolor[HTML]{AAC2E2}-0.22                        & {[}-1.07,0.63{]}                                                 & \cellcolor[HTML]{FA9EA0}0.39                         & {[}-0.52,1.31{]}                                                & \cellcolor[HTML]{FCE5E8}0.11                         & {[}-0.29,0.51{]}                                                \\
3l all                                       & solv                                   & 1                              & \cellcolor[HTML]{FBD1D3}-2.23                        & {[}-2.77,-1.59{]}                     & \cellcolor[HTML]{DFE7F4}-0.07                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.13,-0.01{]}} & \cellcolor[HTML]{FCFAFC}0.03                         & {[}-0.03,0.09{]}                                                &                                                      &                                                                 \\
3l all                                       & prof                                   & 2                              & \cellcolor[HTML]{EDF1F9}-2.31                        & {[}-2.91,-1.79{]}                     & \cellcolor[HTML]{E6EDF7}-0.05                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.11,0.02{]}}  & \cellcolor[HTML]{FCFCFF}0.02                         & {[}-0.05,0.08{]}                                                &                                                      &                                                                 \\
3l all 20dt                                  & asset                                  & 0                              & \cellcolor[HTML]{8AACD7}-2.47                        & {[}-2.75,-2.21{]}                     & \cellcolor[HTML]{EAEFF8}-0.03                        & {[}-0.86,0.66{]}                                                 & \cellcolor[HTML]{FBBABC}0.28                         & {[}-0.61,1.19{]}                                                & \cellcolor[HTML]{FCF1F4}0.06                         & {[}-0.42,0.48{]}                                                \\
3l all 20dt                                  & solv                                   & 1                              & \cellcolor[HTML]{F97375}-2.12                        & {[}-2.73,-1.51{]}                     & \cellcolor[HTML]{DCE6F4}-0.07                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.15,-0.01{]}} & \cellcolor[HTML]{FCF8FB}0.03                         & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.03,0.1{]}}  &                                                      &                                                                 \\
3l all 20dt                                  & prof                                   & 2                              & \cellcolor[HTML]{FBBABC}-2.21                        & {[}-2.83,-1.61{]}                     & \cellcolor[HTML]{E4EBF6}-0.05                        & \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} {[}-0.12,0.01{]}}  & \cellcolor[HTML]{FCFBFE}0.02                         & {[}-0.05,0.1{]}                                                 &                                                      &                                                                 \\
3l all 5dt                                   & asset                                  & 0                              & \cellcolor[HTML]{729ACE}-2.51                        & {[}-2.8,-2.28{]}                      & \cellcolor[HTML]{B1C7E4}-0.20                        & {[}-0.96,0.45{]}                                                 & \cellcolor[HTML]{FCE4E7}0.11                         & {[}-0.63,0.96{]}                                                & \cellcolor[HTML]{FCFBFE}0.03                         & {[}-0.41,0.41{]}                                                \\
3l all 5dt                                   & solv                                   & 1                              & \cellcolor[HTML]{F8696B}-2.11                        & {[}-2.64,-1.58{]}                     & \cellcolor[HTML]{DDE6F4}-0.07                        & \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} {[}-0.14,-0.01{]}} & \cellcolor[HTML]{F9FAFE}0.01                         & {[}-0.05,0.07{]}                                                &                                                      &                                                                 \\
3l all 5dt                                   & prof                                   & 2                              & \cellcolor[HTML]{C4D4EB}-2.38                        & {[}-2.9,-1.84{]}                      & \cellcolor[HTML]{ECF0F9}-0.03                        & {[}-0.09,0.03{]}                                                 & \cellcolor[HTML]{F7F8FD}0.00                         & {[}-0.06,0.07{]}                                                &                                                      &                                                                 \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
\textbf{Model set-up}         & \textbf{Sum $A$} & \textbf{Avg $AW$}                    & \textbf{Sum $AW$}                    & \textbf{Min $AW$}                  & \textbf{Max $AW$}                 & \textbf{95\%}      & \textbf{Len 95\%} & \textbf{95\%/$AW$} \\ \hline
%1l nocovs             & 143   & \cellcolor[HTML]{5A8AC6}0.081 & \cellcolor[HTML]{5A8AC6}11.55 & \cellcolor[HTML]{66BF7E}0.00 & \cellcolor[HTML]{F97C7E}0.41 & {[}0.006,0.24{]}  & {[}0.017,0.131{]} & 0.23             & 0.11             & 4.90                 & 2.15                 \\
1l base               & 140   & \cellcolor[HTML]{B9CDE7}0.095 & \cellcolor[HTML]{CBD9ED}13.31 & \cellcolor[HTML]{86CC99}0.04 & \cellcolor[HTML]{FBC0C2}0.28 & {[}0.008,0.19{]}  & 0.18             & 2.09                 \\
1l prof               & 145   & \cellcolor[HTML]{B1C7E4}0.094 & \cellcolor[HTML]{DDE6F4}13.59 & \cellcolor[HTML]{78C68D}0.02 & \cellcolor[HTML]{FBC0C2}0.28 & {[}0.008,0.193{]} & 0.18             & 2.20                 \\
1l solv               & 141   & \cellcolor[HTML]{C7D7EC}0.097 & \cellcolor[HTML]{E3EAF6}13.69 & \cellcolor[HTML]{83CB96}0.03 & \cellcolor[HTML]{FBC0C2}0.28 & {[}0.009,0.194{]} & 0.19             & 2.09                 \\
1l asset              & 145   & \cellcolor[HTML]{C7D6EC}0.097 & \cellcolor[HTML]{FCFCFF}14.07 & \cellcolor[HTML]{81CA95}0.03 & \cellcolor[HTML]{FAA1A3}0.34 & {[}0.01,0.193{]}  & 0.18             & 2.12                 \\
%1l asset invgamma10   & 143   & \cellcolor[HTML]{FCFCFF}0.105 & \cellcolor[HTML]{FCE4E7}15.00 & \cellcolor[HTML]{9BD4AB}0.06 & \cellcolor[HTML]{FBCBCE}0.25 & {[}0.015,0.165{]} & {[}0.049,0.137{]} & 0.15             & 0.09             & 1.52                 & 0.93                 \\
%1l asset  invgamma25  & 144   & \cellcolor[HTML]{DEE7F4}0.100 & \cellcolor[HTML]{FCF2F5}14.46 & \cellcolor[HTML]{82CA96}0.03 & \cellcolor[HTML]{FAB2B5}0.30 & {[}0.012,0.183{]} & {[}0.04,0.139{]}  & 0.17             & 0.10             & 1.84                 & 1.11                 \\
%1l asset kappahyper10 & 142   & \cellcolor[HTML]{BFD1E9}0.096 & \cellcolor[HTML]{DEE7F4}13.61 & \cellcolor[HTML]{6AC181}0.01 & \cellcolor[HTML]{F98C8F}0.38 & {[}0.009,0.215{]} & {[}0.028,0.142{]} & 0.21             & 0.11             & 2.75                 & 1.51                 \\
%1l asset kappa1       & 130   & \cellcolor[HTML]{E3EAF6}0.101 & \cellcolor[HTML]{C1D3EA}13.16 & \cellcolor[HTML]{65BF7D}0.00 & \cellcolor[HTML]{F8696B}0.45 & {[}0.008,0.28{]}  & {[}0.022,0.158{]} & 0.27             & 0.14             & 4.72                 & 2.13                 \\
%2l nocovs             & 122   & \cellcolor[HTML]{CCDAEE}0.098 & \cellcolor[HTML]{739BCE}11.94 & \cellcolor[HTML]{65BE7D}0.00 & \cellcolor[HTML]{F97476}0.43 & {[}0.011,0.327{]} & {[}0.036,0.205{]} & 0.32             & 0.17             & 8.76                 & 4.39                 \\
2l base               & 125   & \cellcolor[HTML]{FBC4C7}0.134 & \cellcolor[HTML]{FBB8BB}16.71 & \cellcolor[HTML]{7FC993}0.03 & \cellcolor[HTML]{FAA9AB}0.32 & {[}0.013,0.266{]} & 0.25             & 2.12                 \\
2l asset prof         & 126   & \cellcolor[HTML]{FBC4C6}0.134 & \cellcolor[HTML]{FBB5B7}16.85 & \cellcolor[HTML]{8BCE9E}0.04 & \cellcolor[HTML]{FA989A}0.35 & {[}0.014,0.273{]} & 0.26             & 2.18                 \\
2l solv prof          & 126   & \cellcolor[HTML]{FBC2C4}0.135 & \cellcolor[HTML]{FAB1B4}16.99 & \cellcolor[HTML]{8CCE9F}0.04 & \cellcolor[HTML]{FAA6A8}0.33 & {[}0.013,0.274{]} & 0.26             & 2.18                 \\
2l asset solv         & 126   & \cellcolor[HTML]{FBC1C3}0.135 & \cellcolor[HTML]{FAB0B2}17.05 & \cellcolor[HTML]{87CC9A}0.04 & \cellcolor[HTML]{FA999B}0.35 & {[}0.014,0.273{]} & 0.26             & 2.17                 \\
%2l asset solv kappa1  & 121   & \cellcolor[HTML]{DEE7F4}0.101 & \cellcolor[HTML]{81A5D3}12.16 & \cellcolor[HTML]{63BE7B}0.00 & \cellcolor[HTML]{F97173}0.43 & {[}0.011,0.336{]} & {[}0.037,0.21{]}  & 0.32             & 0.17             & 11.96                & 5.88                 \\
%3l nocovs             & 105   & \cellcolor[HTML]{FCDCDF}0.121 & \cellcolor[HTML]{A6BFE0}12.73 & \cellcolor[HTML]{63BE7B}0.00 & \cellcolor[HTML]{F98284}0.40 & {[}0.016,0.415{]} & {[}0.07,0.289{]}  & 0.40             & 0.22             & 24.24                & 12.76                \\
3l base               & 108   & \cellcolor[HTML]{F98184}0.168 & \cellcolor[HTML]{FA9597}18.10 & \cellcolor[HTML]{72C488}0.02 & \cellcolor[HTML]{FA9799}0.36 & {[}0.023,0.341{]} & 0.32             & 2.31                 \\
3l all                & 112   & \cellcolor[HTML]{F98A8C}0.163 & \cellcolor[HTML]{FA9092}18.27 & \cellcolor[HTML]{73C488}0.02 & \cellcolor[HTML]{FA9093}0.37 & {[}0.022,0.346{]} & 0.32             & 2.52                 \\
3l all 20dt           & 110   & \cellcolor[HTML]{F8696B}0.180 & \cellcolor[HTML]{F8696B}19.77 & \cellcolor[HTML]{85CC99}0.04 & \cellcolor[HTML]{F97F81}0.40 & {[}0.026,0.387{]} & 0.36             & 2.38                 \\
3l all 5dt            & 127   & \cellcolor[HTML]{FA9A9C}0.155 & \cellcolor[HTML]{F96B6D}19.71 & \cellcolor[HTML]{8ACD9C}0.04 & \cellcolor[HTML]{FBC7CA}0.26 & {[}0.016,0.324{]} & 0.31             & 2.22                 \\ \hline
%3l all kappa1         & 106   & \cellcolor[HTML]{FCEAED}0.114 & \cellcolor[HTML]{7DA2D2}12.10 & \cellcolor[HTML]{66BF7E}0.00 & \cellcolor[HTML]{F98689}0.39 & {[}0.015,0.391{]} & {[}0.062,0.269{]} & 0.38             & 0.21             & 8.74                 & 4.68                 \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllllllllllllllllll}
\hline
\textbf{Model set-up} & \textbf{Avg$AW^{(0)}$} & \textbf{Avg$AW^{(1)}$} & \textbf{Avg$AW^{(2)}$} & \textbf{Sum$AW^{(0)}$} & \textbf{Sum$AW^{(1)}$} & \textbf{Sum$AW^{(2)}$} & \textbf{Min$AW^{(0)}$} & \textbf{Max$AW^{(0)}$} & \textbf{Min$AW^{(1)}$} & \textbf{Max$AW^{(1)}$} & \textbf{Min$AW^{(2)}$} & \textbf{Max$AW^{(2)}$} & \textbf{Len95\% $AW_0$} & \textbf{Len95\% $AW_1$} & \textbf{Len95\% $AW_2$} & \textbf{95\%/$AW^{(0)}$}  & \textbf{95\%/$AW^{(1)}$}  & \textbf{95\%/$AW^{(2)}$} \\ \hline
%1l nocovs & 143 & \cellcolor[HTML]{FCAB78}0.08 &  &  & \cellcolor[HTML]{FB9F76}11.55 &  &  & \cellcolor[HTML]{6CC183}0.00 & \cellcolor[HTML]{F9787A}0.41 &  &  &  &  & {[}0.01,0.24{]}  &                  &                  & {[}0.02,0.13{]}  &                  &                  & \cellcolor[HTML]{FB9975}0.23 &                              &                              & \cellcolor[HTML]{FBA076}0.11 &                              &                              & \cellcolor[HTML]{FFDD82}2.90 &                              &                              & \cellcolor[HTML]{FFDF82}1.42 &                              & \\
1l base & \cellcolor[HTML]{FA8471}0.10 &  &  & \cellcolor[HTML]{FA8471}13.31 &  &  & \cellcolor[HTML]{B5DFC2}0.04 & \cellcolor[HTML]{FAACAE}0.28 &  &  &  &  & \cellcolor[HTML]{FFDA81}0.18 &                              &                              & \cellcolor[HTML]{A2D07E}1.91 &                              & \\
1l prof & \cellcolor[HTML]{FA8871}0.09 &  &  & \cellcolor[HTML]{FA8070}13.59 &  &  & \cellcolor[HTML]{95D2A6}0.02 & \cellcolor[HTML]{FAACAE}0.28 &  &  &  &  & \cellcolor[HTML]{FED780}0.18 &                              &                              & \cellcolor[HTML]{AAD27F}1.97 &                              & \\
1l solv & \cellcolor[HTML]{FA7F70}0.10 &  &  & \cellcolor[HTML]{FA7E6F}13.69 &  &  & \cellcolor[HTML]{ADDCBB}0.03 & \cellcolor[HTML]{FAACAE}0.28 &  &  &  &  & \cellcolor[HTML]{FED680}0.19 &                              &                              & \cellcolor[HTML]{A2D07E}1.91 &                              & \\
1l asset & \cellcolor[HTML]{FA7F70}0.10 &  &  & \cellcolor[HTML]{F9786E}14.07 &  &  & \cellcolor[HTML]{A9DAB7}0.03 & \cellcolor[HTML]{FA9496}0.34 &  &  &  &  & \cellcolor[HTML]{FED981}0.18 &                              &                              & \cellcolor[HTML]{9FCF7E}1.89 &                              & \\
2l base & \cellcolor[HTML]{FED07F}0.07 & \cellcolor[HTML]{FED380}0.07 &  & \cellcolor[HTML]{FED17F}8.41 & \cellcolor[HTML]{FED280}8.30 &  & \cellcolor[HTML]{85CB98}0.02 & \cellcolor[HTML]{FBD7DA}0.16 & \cellcolor[HTML]{82CA96}0.01 & \cellcolor[HTML]{FCDADC}0.16 &  &  & \cellcolor[HTML]{BCD780}0.15 & \cellcolor[HTML]{B4D57F}0.15 &                              & \cellcolor[HTML]{D4DE81}2.28 & \cellcolor[HTML]{D5DE81}2.29 & \\
2l asset prof & \cellcolor[HTML]{FECE7F}0.07 & \cellcolor[HTML]{FED480}0.07 &  & \cellcolor[HTML]{FECE7F}8.56 & \cellcolor[HTML]{FED380}8.29 &  & \cellcolor[HTML]{91D0A3}0.02 & \cellcolor[HTML]{FBC4C7}0.21 & \cellcolor[HTML]{92D1A3}0.02 & \cellcolor[HTML]{FCE0E3}0.14 &  &  & \cellcolor[HTML]{D1DD81}0.16 & \cellcolor[HTML]{C0D880}0.15 &                              & \cellcolor[HTML]{DAE081}2.33 & \cellcolor[HTML]{DDE182}2.35 & \\
2l solv prof & \cellcolor[HTML]{FECD7F}0.07 & \cellcolor[HTML]{FED380}0.07 &  & \cellcolor[HTML]{FECD7F}8.62 & \cellcolor[HTML]{FED17F}8.37 &  & \cellcolor[HTML]{88CD9B}0.02 & \cellcolor[HTML]{FCD9DC}0.16 & \cellcolor[HTML]{97D3A8}0.02 & \cellcolor[HTML]{FBD5D8}0.17 &  &  & \cellcolor[HTML]{D6DF81}0.16 & \cellcolor[HTML]{C7DB80}0.16 &                              & \cellcolor[HTML]{D9E081}2.33 & \cellcolor[HTML]{DDE182}2.35 & \\
2l asset solv & \cellcolor[HTML]{FECB7E}0.07 & \cellcolor[HTML]{FED380}0.07 &  & \cellcolor[HTML]{FECC7E}8.72 & \cellcolor[HTML]{FED280}8.33 &  & \cellcolor[HTML]{92D1A3}0.02 & \cellcolor[HTML]{FBBEC1}0.23 & \cellcolor[HTML]{88CD9A}0.02 & \cellcolor[HTML]{FCE5E8}0.13 &  &  & \cellcolor[HTML]{D9E081}0.16 & \cellcolor[HTML]{B9D67F}0.15 &                              & \cellcolor[HTML]{D7DF81}2.31 & \cellcolor[HTML]{D8DF81}2.31 & \\
3l base & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{F3E783}0.06 & \cellcolor[HTML]{D8E081}6.03 & \cellcolor[HTML]{D9E081}6.04 & \cellcolor[HTML]{D8DF81}6.03 & \cellcolor[HTML]{6DC283}0.00 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{6CC183}0.00 & \cellcolor[HTML]{FCE8EB}0.12 & \cellcolor[HTML]{72C488}0.01 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{8AC97D}0.14 & \cellcolor[HTML]{8CC97D}0.14 & \cellcolor[HTML]{8CC97D}0.14 & \cellcolor[HTML]{F9E983}2.56 & \cellcolor[HTML]{FAE983}2.57 & \cellcolor[HTML]{FAE983}2.57 \\
3l all & \cellcolor[HTML]{E0E282}0.05 & \cellcolor[HTML]{F5E883}0.06 & \cellcolor[HTML]{E0E282}0.05 & \cellcolor[HTML]{D6DF81}6.00 & \cellcolor[HTML]{E7E482}6.28 & \cellcolor[HTML]{D6DF81}5.99 & \cellcolor[HTML]{6FC385}0.01 & \cellcolor[HTML]{FCDFE2}0.14 & \cellcolor[HTML]{71C387}0.01 & \cellcolor[HTML]{FCEAEC}0.12 & \cellcolor[HTML]{6DC284}0.00 & \cellcolor[HTML]{FCE9EC}0.12 & \cellcolor[HTML]{94CC7D}0.15 & \cellcolor[HTML]{A7D17E}0.15 & \cellcolor[HTML]{8ECA7D}0.14 & \cellcolor[HTML]{FFE683}2.71 & \cellcolor[HTML]{FFE984}2.66 & \cellcolor[HTML]{FFE784}2.69 \\
3l all 20dt & \cellcolor[HTML]{FFEB84}0.06 & \cellcolor[HTML]{FFE182}0.06 & \cellcolor[HTML]{FFE182}0.06 & \cellcolor[HTML]{E8E482}6.31 & \cellcolor[HTML]{FFEB84}6.74 & \cellcolor[HTML]{FFEB84}6.73 & \cellcolor[HTML]{7DC892}0.01 & \cellcolor[HTML]{FCD9DC}0.16 & \cellcolor[HTML]{7EC992}0.01 & \cellcolor[HTML]{FCE7EA}0.12 & \cellcolor[HTML]{7CC891}0.01 & \cellcolor[HTML]{FCE4E7}0.13 & \cellcolor[HTML]{E3E282}0.16 & \cellcolor[HTML]{FFEB84}0.17 & \cellcolor[HTML]{FFEB84}0.17 & \cellcolor[HTML]{FFE182}2.82 & \cellcolor[HTML]{FFE583}2.74 & \cellcolor[HTML]{FFE483}2.75 \\
3l all 5dt & \cellcolor[HTML]{CBDC81}0.05 & \cellcolor[HTML]{DAE081}0.05 & \cellcolor[HTML]{D2DE81}0.05 & \cellcolor[HTML]{F1E683}6.45 & \cellcolor[HTML]{FFEB84}6.69 & \cellcolor[HTML]{F7E883}6.57 & \cellcolor[HTML]{77C68C}0.01 & \cellcolor[HTML]{FCF9FC}0.08 & \cellcolor[HTML]{83CB97}0.01 & \cellcolor[HTML]{FCECEF}0.11 & \cellcolor[HTML]{84CB97}0.01 & \cellcolor[HTML]{FCF5F7}0.09 & \cellcolor[HTML]{68BF7B}0.14 & \cellcolor[HTML]{6EC17B}0.14 & \cellcolor[HTML]{63BE7B}0.13 & \cellcolor[HTML]{FFE884}2.67 & \cellcolor[HTML]{FEEA83}2.60 & \cellcolor[HTML]{FFEB84}2.60 \\ \hline
%3l all kappa1 & 106 & \cellcolor[HTML]{64BE7B}0.04 & \cellcolor[HTML]{6BC07B}0.04 & \cellcolor[HTML]{63BE7B}0.04 & \cellcolor[HTML]{64BE7B}4.01 & \cellcolor[HTML]{69BF7B}4.10 & \cellcolor[HTML]{63BE7B}3.99 & \cellcolor[HTML]{65BF7D}0.00 & \cellcolor[HTML]{FCDBDE}0.15 & \cellcolor[HTML]{65BE7D}0.00 & \cellcolor[HTML]{FCEBEE}0.11 & \cellcolor[HTML]{65BF7D}0.00 & \cellcolor[HTML]{FCE7EA}0.12 & {[}0,0.2{]}      & {[}0,0.2{]}      & {[}0,0.2{]}      & {[}0,0.07{]}     & {[}0,0.08{]}     & {[}0,0.07{]}     & \cellcolor[HTML]{FEC97E}0.20 & \cellcolor[HTML]{FDC37D}0.20 & \cellcolor[HTML]{FEC87E}0.20 & \cellcolor[HTML]{89C97D}0.07 & \cellcolor[HTML]{9CCE7E}0.08 & \cellcolor[HTML]{89C97D}0.07 & \cellcolor[HTML]{F96C6C}5.17 & \cellcolor[HTML]{F96C6C}5.18 & \cellcolor[HTML]{F8696B}5.22 & \cellcolor[HTML]{F96E6C}1.94 & \cellcolor[HTML]{F96D6C}1.95 & \cellcolor[HTML]{F96B6C}1.96 \\ \hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lllllllll}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model set-up}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Fit 1}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Fit 2}}} & \multicolumn{3}{l}{\textbf{Degree}} & \multicolumn{3}{l}{\textbf{Weighted degree}} \\ \cline{4-9}
\multicolumn{1}{c}{}                                   & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \textbf{LR}    & KS      & p-val    & LR            & KS           & p-val         \\ \hline
1l base                                                & KDE                                                 & Log normal                                          & (3)            & 0.47    & 0.00     & (2)           & 0.44         & 0.00          \\
1l base                                                & KDE                                                 & Power law                                           & 1,052          & 1.00    & 0.00     & (29)          & 0.49         & 0.00          \\
1l base                                                & KDE                                                 & Exponential                                         & 11             & 0.31    & 0.00     & 15            & 0.26         & 0.00          \\
1l base                                                & Log normal                                          & Power law                                           & 1,055          & 1.00    & 0.00     & (26)          & 0.46         & 0.00          \\
1l base                                                & Log normal                                          & Exponential                                         & 14             & 0.39    & 0.00     & 17            & 0.35         & 0.00          \\
1l base                                                & Power law                                           & Exponential                                         & (1,040)        & 1.00    & 0.00     & 43            & 0.45         & 0.00          \\
1l asset                                               & KDE                                                 & Log normal                                          & (3)            & 0.46    & 0.00     & (2)           & 0.43         & 0.00          \\
1l asset                                               & KDE                                                 & Power law                                           & 1,486          & 1.00    & 0.00     & (23)          & 0.49         & 0.00          \\
1l asset                                               & KDE                                                 & Exponential                                         & 7              & 0.30    & 0.00     & 14            & 0.26         & 0.00          \\
1l asset                                               & Log normal                                          & Power law                                           & 1,489          & 1.00    & 0.00     & (21)          & 0.46         & 0.00          \\
1l asset                                               & Log normal                                          & Exponential                                         & 10             & 0.24    & 0.01     & 16            & 0.28         & 0.00          \\
1l asset                                               & Power law                                           & Exponential                                         & (1,479)        & 1.00    & 0.00     & 37            & 0.44         & 0.00          \\
2l base                                                & KDE                                                 & Log normal                                          & (3)            & 0.42    & 0.00     & (3)           & 0.42         & 0.00          \\
2l base                                                & KDE                                                 & Power law                                           & 797            & 0.99    & 0.00     & (66)          & 0.53         & 0.00          \\
2l base                                                & KDE                                                 & Exponential                                         & 16             & 0.48    & 0.00     & 12            & 0.27         & 0.00          \\
2l base                                                & Log normal                                          & Power law                                           & 799            & 0.98    & 0.00     & (63)          & 0.51         & 0.00          \\
2l base                                                & Log normal                                          & Exponential                                         & 18             & 0.48    & 0.00     & 15            & 0.32         & 0.00          \\
2l base                                                & Power law                                           & Exponential                                         & (781)          & 0.98    & 0.00     & 78            & 0.49         & 0.00          \\
\hline
\end{tabular}%
}
\resizebox{0.495\textwidth}{!}{%
\begin{tabular}{lllllllll}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model set-up}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Fit 1}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Fit 2}}} & \multicolumn{3}{l}{\textbf{Degree}} & \multicolumn{3}{l}{\textbf{Weighted degree}} \\ \cline{4-9}
\multicolumn{1}{c}{}                                   & \multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                & \textbf{LR}    & KS      & p-val    & LR            & KS           & p-val         \\ \hline
2l asset solv                                          & KDE                                                 & Log normal                                          & (3)            & 0.41    & 0.00     & (3)           & 0.43         & 0.00          \\
2l asset solv                                          & KDE                                                 & Power law                                           & 737            & 0.99    & 0.00     & (65)          & 0.54         & 0.00          \\
2l asset solv                                          & KDE                                                 & Exponential                                         & 15             & 0.48    & 0.00     & 11            & 0.21         & 0.02          \\
2l asset solv                                          & Log normal                                          & Power law                                           & 740            & 0.97    & 0.00     & (62)          & 0.52         & 0.00          \\
2l asset solv                                          & Log normal                                          & Exponential                                         & 18             & 0.48    & 0.00     & 14            & 0.29         & 0.00          \\
2l asset solv                                          & Power law                                           & Exponential                                         & (723)          & 0.98    & 0.00     & 76            & 0.49         & 0.00          \\
3l base                                                & KDE                                                 & Log normal                                          & (2)            & 0.46    & 0.00     & (3)           & 0.42         & 0.00          \\
3l base                                                & KDE                                                 & Power law                                           & 626            & 0.94    & 0.00     & (89)          & 0.61         & 0.00          \\
3l base                                                & KDE                                                 & Exponential                                         & 17             & 0.36    & 0.00     & 10            & 0.20         & 0.03          \\
3l base                                                & Log normal                                          & Power law                                           & 628            & 0.94    & 0.00     & (86)          & 0.56         & 0.00          \\
3l base                                                & Log normal                                          & Exponential                                         & 19             & 0.45    & 0.00     & 13            & 0.28         & 0.00          \\
3l base                                                & Power law                                           & Exponential                                         & (609)          & 0.96    & 0.00     & 99            & 0.52         & 0.00          \\
3l all                                                 & KDE                                                 & Log normal                                          & (3)            & 0.43    & 0.00     & (3)           & 0.43         & 0.00          \\
3l all                                                 & KDE                                                 & Power law                                           & 547            & 0.94    & 0.00     & (98)          & 0.61         & 0.00          \\
3l all                                                 & KDE                                                 & Exponential                                         & 14             & 0.31    & 0.00     & 9             & 0.21         & 0.02          \\
3l all                                                 & Log normal                                          & Power law                                           & 550            & 0.93    & 0.00     & (95)          & 0.56         & 0.00          \\
3l all                                                 & Log normal                                          & Exponential                                         & 17             & 0.31    & 0.00     & 11            & 0.26         & 0.00          \\
3l all                                                 & Power law                                           & Exponential                                         & (533)          & 0.95    & 0.00     & 106           & 0.53         & 0.00          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up} & \textbf{$D$}                    & \textbf{95\% HDI} & \textbf{Len 95\%} & \textbf{95\%/$D$} \\ \hline
    1l base                  & \cellcolor[HTML]{F97F81}0.052 & {[}0.05,0.06{]}   & 0.012                 & 23\%                  \\
    1l prof                  & \cellcolor[HTML]{F98183}0.052 & {[}0.05,0.06{]}   & 0.012                 & 24\%                  \\
    1l solv                  & \cellcolor[HTML]{F8696B}0.052 & {[}0.05,0.06{]}   & 0.012                 & 24\%                  \\
    1l asset                 & \cellcolor[HTML]{F8696B}0.055 & {[}0.05,0.06{]}   & 0.013                 & 24\%                  \\
    2l base                  & \cellcolor[HTML]{F8F9FD}0.033 & {[}0.03,0.04{]}   & 0.008                 & 23\%                  \\
    2l asset prof            & \cellcolor[HTML]{FCFCFF}0.034 & {[}0.03,0.04{]}   & 0.008                 & 24\%                  \\
    2l solv prof             & \cellcolor[HTML]{EAEFF8}0.033 & {[}0.03,0.04{]}   & 0.007                 & 22\%                  \\
    2l asset solv            & \cellcolor[HTML]{FAFAFE}0.033 & {[}0.03,0.04{]}   & 0.008                 & 24\%                  \\
    3l base                  & \cellcolor[HTML]{5D8CC7}0.025 & {[}0.02,0.03{]}   & 0.006                 & 22\%                  \\
    3l all                   & \cellcolor[HTML]{5A8AC6}0.025 & {[}0.02,0.03{]}   & 0.006                 & 23\%                  \\ \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up}       & \textbf{$R$}           & \textbf{95\% HDI}                    & \textbf{Len 95\%} & \textbf{95\%/$R$} \\ \hline
    1l base                  & \cellcolor[HTML]{F97A7C}0.061 & {[}0.04,0.09{]}   & 0.05                  & 87\%                  \\
    1l prof                  & \cellcolor[HTML]{F97E80}0.060 & {[}0.03,0.09{]}   & 0.05                  & 89\%                  \\
    1l solv                  & \cellcolor[HTML]{F97A7C}0.061 & {[}0.04,0.09{]}   & 0.05                  & 87\%                  \\
    1l asset                 & \cellcolor[HTML]{F8696B}0.063 & {[}0.04,0.09{]}   & 0.05                  & 84\%                  \\
    2l base                  & \cellcolor[HTML]{F9FAFE}0.044 & {[}0.02,0.07{]}   & 0.05                  & 119\%                 \\
    2l asset prof            & \cellcolor[HTML]{F7F8FD}0.044 & {[}0.02,0.07{]}   & 0.05                  & 120\%                 \\
    2l solv prof             & \cellcolor[HTML]{F2F5FB}0.044 & {[}0.02,0.07{]}   & 0.05                  & 119\%                 \\
    2l asset solv            & \cellcolor[HTML]{FCFCFF}0.044 & {[}0.02,0.07{]}   & 0.05                  & 121\%                 \\
    3l base                  & \cellcolor[HTML]{5A8AC6}0.035 & {[}0.01,0.07{]}   & 0.05                  & 150\%                 \\
    3l all                   & \cellcolor[HTML]{6F99CD}0.036 & {[}0.01,0.07{]}   & 0.05                  & 143\%                 \\ \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up}       & \textbf{$PC$}            & \textbf{95\% HDI} & \textbf{Len 95\%} & \textbf{95\%/$PC$} \\ \hline
    1l base                  & \cellcolor[HTML]{F8696B}(0.047) & {[}-0.12,0.03{]}  & 0.15                  & 315\%                 \\
    1l prof                  & \cellcolor[HTML]{F96B6D}(0.047) & {[}-0.12,0.03{]}  & 0.15                  & 312\%                 \\
    1l solv                  & \cellcolor[HTML]{FBD3D6}(0.056) & {[}-0.13,0.02{]}  & 0.15                  \\
    1l asset                 & \cellcolor[HTML]{FA9194}(0.051) & {[}-0.12,0.02{]}  & 0.14                  \\
    2l base                  & \cellcolor[HTML]{FCF8FB}(0.060) & {[}-0.15,0.03{]}  & 0.18                  \\
    2l asset prof            & \cellcolor[HTML]{EEF2FA}(0.060) & {[}-0.15,0.03{]}  & 0.18                  \\
    2l solv prof             & \cellcolor[HTML]{CCDAEE}(0.061) & {[}-0.15,0.03{]}  & 0.18                  \\
    2l asset solv            & \cellcolor[HTML]{5A8AC6}(0.064) & {[}-0.15,0.03{]}  & 0.18                  \\
    3l base                  & \cellcolor[HTML]{87AAD6}(0.063) & {[}-0.17,0.04{]}  & 0.21                  \\
    3l all                   & \cellcolor[HTML]{E8EEF8}(0.060) & {[}-0.16,0.05{]}  & 0.21                  \\ \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up}       & \textbf{$T$}           & \textbf{95\% HDI}                    & \textbf{Len 95\%} & \textbf{95\%/$T$} \\ \hline
    1l base                  & \cellcolor[HTML]{F97B7D}0.050 & {[}0.04,0.06{]}   & 0.02                  & 39\%                  \\
    1l prof                  & \cellcolor[HTML]{F97F81}0.049 & {[}0.04,0.06{]}   & 0.02                  & 40\%                  \\
    1l solv                  & \cellcolor[HTML]{F98082}0.049 & {[}0.04,0.06{]}   & 0.02                  & 40\%                  \\
    1l asset                 & \cellcolor[HTML]{F8696B}0.052 & {[}0.04,0.06{]}   & 0.02                  & 38\%                  \\
    2l base                  & \cellcolor[HTML]{F7F9FD}0.029 & {[}0.02,0.04{]}   & 0.02                  & 62\%                  \\
    2l asset prof            & \cellcolor[HTML]{FCFCFF}0.030 & {[}0.02,0.04{]}   & 0.02                  & 62\%                  \\
    2l solv prof             & \cellcolor[HTML]{E9EFF8}0.029 & {[}0.02,0.04{]}   & 0.02                  & 62\%                  \\
    2l asset solv            & \cellcolor[HTML]{F9FAFE}0.030 & {[}0.02,0.04{]}   & 0.02                  & 62\%                  \\
    3l base                  & \cellcolor[HTML]{5A8AC6}0.020 & {[}0.01,0.03{]}   & 0.02                  & 85\%                  \\
    3l all                   & \cellcolor[HTML]{5A8AC6}0.020 & {[}0.01,0.03{]}   & 0.02                  & 84\%                  \\ \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up}       & \textbf{$AC$}          & \textbf{95\% HDI}                    & \textbf{Len 95\%} & \textbf{95\%/$AC$} \\ \hline
    1l base                  & \cellcolor[HTML]{F97A7C}0.062 & {[}0.05,0.07{]}   & 0.02                  & 39\%                  \\
    1l prof                  & \cellcolor[HTML]{F97C7E}0.062 & {[}0.05,0.07{]}   & 0.02                  & 39\%                  \\
    1l solv                  & \cellcolor[HTML]{F97C7E}0.062 & {[}0.05,0.07{]}   & 0.02                  & 39\%                  \\
    1l asset                 & \cellcolor[HTML]{F8696B}0.064 & {[}0.05,0.08{]}   & 0.02                  & 37\%                  \\
    2l base                  & \cellcolor[HTML]{F0F3FA}0.044 & {[}0.03,0.06{]}   & 0.03                  & 74\%                  \\
    2l asset prof            & \cellcolor[HTML]{FCFCFF}0.045 & {[}0.03,0.06{]}   & 0.03                  & 73\%                  \\
    2l solv prof             & \cellcolor[HTML]{F3F5FB}0.044 & {[}0.03,0.06{]}   & 0.03                  & 75\%                  \\
    2l asset solv            & \cellcolor[HTML]{FAFAFE}0.045 & {[}0.03,0.06{]}   & 0.03                  & 72\%                  \\
    3l base                  & \cellcolor[HTML]{5A8AC6}0.032 & {[}0.02,0.05{]}   & 0.03                  & 108\%                 \\
    3l all                   & \cellcolor[HTML]{6693CA}0.033 & {[}0.02,0.05{]}   & 0.04                  & 109\%                 \\ \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    \textbf{Model set-up}       & \textbf{$ACW$}          & \textbf{95\% HDI} & \textbf{Len 95\%} & \textbf{95\%/$ACW$} \\ \hline
    1l base                  & \cellcolor[HTML]{F8696B}0.021 & {[}0.01,0.03{]}   & 0.01                  & 66\%                  \\
    1l prof                  & \cellcolor[HTML]{F97D7F}0.021 & {[}0.01,0.03{]}   & 0.01                  & 67\%                  \\
    1l solv                  & \cellcolor[HTML]{FA9698}0.020 & {[}0.01,0.03{]}   & 0.01                  & 66\%                  \\
    1l asset                 & \cellcolor[HTML]{E6ECF7}0.017 & {[}0.01,0.02{]}   & 0.01                  & 70\%                  \\
    2l base                  & \cellcolor[HTML]{FBC4C6}0.019 & {[}0.01,0.03{]}   & 0.02                  & 85\%                  \\
    2l asset prof            & \cellcolor[HTML]{FCFAFD}0.017 & {[}0.01,0.03{]}   & 0.02                  & 87\%                  \\
    2l solv prof             & \cellcolor[HTML]{F5F7FC}0.017 & {[}0.01,0.03{]}   & 0.02                  & 90\%                  \\
    2l asset solv            & \cellcolor[HTML]{F8F9FD}0.017 & {[}0.01,0.03{]}   & 0.01                  & 86\%                  \\
    3l base                  & \cellcolor[HTML]{94B2DA}0.015 & {[}0.01,0.03{]}   & 0.02                  & 116\%                 \\
    3l all                   & \cellcolor[HTML]{5A8AC6}0.014 & {[}0.01,0.02{]}   & 0.02                  & 118\%                 \\ \hline
    \end{tabular}
\begin{tabular}{lllllllll}
    \hline
    \multicolumn{1}{l|}{} & \multicolumn{4}{c|}{\textbf{$ACW$}} & \multicolumn{1}{c}{\textbf{full}} & \multicolumn{1}{c}{\textbf{L=0}} & \multicolumn{1}{c}{\textbf{L=1}} & \multicolumn{1}{c}{\textbf{L=2}} \\ \cline{2-9}
    \multicolumn{1}{l|}{\multirow{-2}{*}{\textbf{Model set-up}}} & \cellcolor[HTML]{FFFFFF}\textbf{full} & \textbf{L=0} & \textbf{L=1} & \textbf{L=2} & \textbf{95\% HDI/med} & \textbf{95\% HDI/med} & \textbf{95\% HDI/med} & \textbf{95\% HDI/med} \\ \hline
    1l base                         & \cellcolor[HTML]{F8696B}0.021 & \cellcolor[HTML]{F8696B}0.0213 & & & 66\% & & & \\
    1l prof                         & \cellcolor[HTML]{F9736D}0.021 & \cellcolor[HTML]{F9736D}0.0208 & & & 67\% & & & \\
    1l solv                         & \cellcolor[HTML]{FA8070}0.020 & \cellcolor[HTML]{FA8070}0.0201 & & & 66\% & & & \\
    1l asset                        & \cellcolor[HTML]{FDBC7B}0.017 & \cellcolor[HTML]{FDBC7B}0.0169 & & & 70\% & & & \\
    2l base                         & \cellcolor[HTML]{FB9774}0.019 & \cellcolor[HTML]{FDEA83}0.0143 & \cellcolor[HTML]{FFEB84}0.0144 & & 85\% & 95\% & 94\% & \\
    2l asset prof                   & \cellcolor[HTML]{FCB27A}0.017 & \cellcolor[HTML]{C8DB80}0.0124 & \cellcolor[HTML]{E7E482}0.0135 & & 87\% & 104\% & 101\% & \\
    2l prof solv                    & \cellcolor[HTML]{FDB67A}0.017 & \cellcolor[HTML]{D2DE81}0.0127 & \cellcolor[HTML]{E2E282}0.0133 & & 90\% & 104\% & 101\% & \\
    2l asset solv                   & \cellcolor[HTML]{FDB57A}0.017 & \cellcolor[HTML]{C2D980}0.0121 & \cellcolor[HTML]{DBE081}0.0130 & & 86\% & 103\% & 101\% & \\
    3l base                         & \cellcolor[HTML]{FFDB81}0.015 & \cellcolor[HTML]{82C77C}0.0097 & \cellcolor[HTML]{7FC67C}0.0096 & \cellcolor[HTML]{81C67C}0.0097 & 116\% & 130\% & 130\% & 130\% \\
    3l all                          & \cellcolor[HTML]{F6E883}0.014 & \cellcolor[HTML]{6CC07B}0.0089 & \cellcolor[HTML]{63BE7B}0.0086 & \cellcolor[HTML]{6BC07B}0.0089 & 118\% & 134\% & 140\% & 137\% \\ \hline          
    \end{tabular}
